Ab Initio Conformational Analysis of $\alpha$/$\beta$-D-Xylopyranose at Pyrolysis Conditions

Xylopyranose is the principal monosaccharide unit of hemicellulose, one of the three major biopolymers of lignocellulosic biomass. Understanding its decomposition mechanism is increasingly relevant for thermochemical biorefinery research such as pyrolysis. Significant efforts have been made to study its chemical and structural properties using both computational and experimental methods. However, due to its high structural flexibility and numerous hydroxyl groups, various metastable conformers arise. In this work, we performed a computational exploration of the conformational space of both anomeric forms, $\alpha$ and $\beta$ , of D-xylopyranose using the semi-empirical GFN2-xTB method in conjunction with metadynamics and density functional theory simulations for structural optimization and vibrational analysis. Xylopyranose conformers free energy and enthalpy variations are analyzed across temperatures typical of fast biomass pyrolysis (298-1068 K), with the Boltzmann population distribution of the most populated conformers determined. This study provides a detailed computational analysis of the conformational space and thermochemistry of xylopyranose. Additionally, 44 and 59 conformers of the $\alpha$ and $\beta$ anomers were found, for both of which a selection of 10 conformers based on Boltzmann population distribution analysis is performed to reduce the conformational space for ab initio studies of the pyrolysis reaction kinetics.

==> (inline-0) <==
\begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & 0.619769 & -1.668939 & -0.704117 \\
    O & -1.257073 & 1.972283 & -0.085253 \\
    O & 1.633132 & 1.804865 & -0.066799 \\
    O & -2.620295 & -0.472617 & 0.449909 \\
    O & 1.856040 & -0.686109 & 1.032640 \\
    C & -0.548687 & 0.774476 & 0.203058 \\
    C & 0.797548 & 0.745078 & -0.508512 \\
    C & -1.398890 & -0.390570 & -0.263845 \\
    C & 1.467785 & -0.616433 & -0.327839 \\
    C & -0.636617 & -1.682790 & -0.018219 \\
    H & -0.390590 & 0.678370 & 1.285386 \\
    H & 0.632697 & 0.907171 & -1.575837 \\
    H & -1.586696 & -0.276528 & -1.339755 \\
    H & 2.340077 & -0.704598 & -0.979366 \\
    H & -0.489922 & -1.822926 & 1.056620 \\
    H & -1.185746 & -2.534616 & -0.414740 \\
    H & -0.662364 & 2.707691 & 0.102411 \\
    H & 2.004808 & 1.525281 & 0.779511 \\
    H & -3.022398 & 0.403020 & 0.420222 \\
    H & 2.420722 & -1.457297 & 1.146652 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & 0.582031 & -1.690071 & -0.699067 \\
    O & -1.061260 & 2.060917 & -0.137429 \\
    O & 1.744965 & 1.660186 & 0.016085 \\
    O & -2.602025 & -0.259481 & 0.486303 \\
    O & 1.836459 & -0.862371 & 1.035001 \\
    C & -0.512831 & 0.787893 & 0.182141 \\
    C & 0.834067 & 0.704796 & -0.512033 \\
    C & -1.394703 & -0.359461 & -0.266641 \\
    C & 1.465921 & -0.675501 & -0.312486 \\
    C & -0.658945 & -1.668511 & 0.003039 \\
    H & -0.366493 & 0.700869 & 1.265944 \\
    H & 0.688031 & 0.866305 & -1.586447 \\
    H & -1.598008 & -0.257058 & -1.339077 \\
    H & 2.334262 & -0.787747 & -0.967495 \\
    H & -0.501953 & -1.788934 & 1.078377 \\
    H & -1.225964 & -2.521933 & -0.370541 \\
    H & -1.929347 & 2.108593 & 0.278380 \\
    H & 1.282314 & 2.505725 & 0.046948 \\
    H & -3.269962 & -0.819581 & 0.080177 \\
    H & 2.184711 & -0.014971 & 1.342482 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & 0.725189 & -1.209358 & -0.674231 \\
    O & -1.133064 & 1.758031 & -0.984268 \\
    O & 0.695045 & 0.338685 & 1.755033 \\
    O & -1.610059 & -1.195239 & 1.151932 \\
    O & 2.579501 & -0.009241 & -0.163213 \\
    C & -0.979619 & 0.945790 & 0.177325 \\
    C & 0.518798 & 0.922251 & 0.470463 \\
    C & -1.511841 & -0.476098 & -0.061853 \\
    C & 1.248715 & 0.097768 & -0.585886 \\
    C & -0.641438 & -1.195683 & -1.085902 \\
    H & -1.495780 & 1.377933 & 1.040466 \\
    H & 0.906026 & 1.946438 & 0.448353 \\
    H & -2.528545 & -0.406026 & -0.464182 \\
    H & 1.172725 & 0.591337 & -1.564875 \\
    H & -0.945433 & -2.238170 & -1.163849 \\
    H & -0.734562 & -0.710876 & -2.066106 \\
    H & -2.071569 & 1.919285 & -1.119125 \\
    H & 1.613672 & 0.041906 & 1.794898 \\
    H & -0.777205 & -1.057409 & 1.625534 \\
    H & 3.000102 & -0.691611 & -0.698030 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & 0.571918 & -1.685950 & -0.716288 \\
    O & -1.039754 & 2.076082 & -0.135216 \\
    O & 1.769179 & 1.643894 & 0.030871 \\
    O & -2.663702 & -0.284774 & 0.377596 \\
    O & 1.789607 & -0.886123 & 1.055814 \\
    C & -0.503224 & 0.797470 & 0.176770 \\
    C & 0.848245 & 0.703034 & -0.506727 \\
    C & -1.400713 & -0.339391 & -0.281444 \\
    C & 1.457612 & -0.685407 & -0.301239 \\
    C & -0.685533 & -1.664957 & -0.047065 \\
    H & -0.353720 & 0.706587 & 1.262331 \\
    H & 0.712834 & 0.866781 & -1.582035 \\
    H & -1.621378 & -0.218434 & -1.344405 \\
    H & 2.341593 & -0.804418 & -0.933476 \\
    H & -0.546584 & -1.831553 & 1.028200 \\
    H & -1.262887 & -2.490207 & -0.460755 \\
    H & -1.952845 & 2.087387 & 0.174389 \\
    H & 1.328072 & 2.501166 & 0.042617 \\
    H & -2.531660 & -0.531975 & 1.300318 \\
    H & 2.170274 & -0.054861 & 1.368821 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & 0.712345 & -1.233724 & -0.640633 \\
    O & -1.233960 & 1.660130 & -1.058175 \\
    O & 0.708799 & 0.397392 & 1.746715 \\
    O & -1.606894 & -1.160150 & 1.185252 \\
    O & 2.576154 & -0.031793 & -0.168285 \\
    C & -0.982498 & 0.949946 & 0.152621 \\
    C & 0.521488 & 0.930045 & 0.443446 \\
    C & -1.519446 & -0.471555 & -0.047382 \\
    C & 1.244053 & 0.069676 & -0.590165 \\
    C & -0.655896 & -1.219764 & -1.055285 \\
    H & -1.505410 & 1.402395 & 1.000642 \\
    H & 0.921867 & 1.951347 & 0.384352 \\
    H & -2.534787 & -0.396980 & -0.443789 \\
    H & 1.168822 & 0.535273 & -1.583046 \\
    H & -0.966215 & -2.261786 & -1.108652 \\
    H & -0.745181 & -0.756665 & -2.045847 \\
    H & -1.084171 & 2.597204 & -0.900709 \\
    H & 1.626154 & 0.096169 & 1.789025 \\
    H & -0.764870 & -1.028804 & 1.642751 \\
    H & 2.986041 & -0.743066 & -0.673129 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C6}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C6 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & 0.555789 & -1.696079 & -0.707574 \\
    O & -1.177993 & 2.010336 & -0.130582 \\
    O & 1.672212 & 1.700713 & 0.084858 \\
    O & -2.626383 & -0.367894 & 0.452210 \\
    O & 1.811416 & -0.897187 & 1.042110 \\
    C & -0.514105 & 0.792617 & 0.186974 \\
    C & 0.835826 & 0.695506 & -0.501238 \\
    C & -1.406517 & -0.347037 & -0.266975 \\
    C & 1.447702 & -0.699880 & -0.306605 \\
    C & -0.693638 & -1.666283 & -0.014252 \\
    H & -0.371682 & 0.710270 & 1.271262 \\
    H & 0.703180 & 0.880029 & -1.571758 \\
    H & -1.593881 & -0.235554 & -1.343377 \\
    H & 2.321238 & -0.826088 & -0.956444 \\
    H & -0.544576 & -1.810475 & 1.058662 \\
    H & -1.276313 & -2.496619 & -0.408450 \\
    H & -0.628944 & 2.732934 & 0.191944 \\
    H & 2.374793 & 1.923159 & -0.533787 \\
    H & -2.999753 & 0.519211 & 0.399263 \\
    H & 2.120000 & -0.045509 & 1.377087 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C7}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C7 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & 0.664416 & -1.217190 & -0.734419 \\
    O & -1.213494 & 1.752644 & -0.936029 \\
    O & 0.850492 & 0.314607 & 1.753194 \\
    O & -1.505680 & -1.116795 & 1.176624 \\
    O & 2.608399 & -0.112956 & -0.301402 \\
    C & -0.943864 & 0.968925 & 0.222082 \\
    C & 0.565195 & 0.877080 & 0.481848 \\
    C & -1.526594 & -0.411843 & -0.068778 \\
    C & 1.273436 & 0.067072 & -0.612123 \\
    C & -0.691611 & -1.113503 & -1.130045 \\
    H & -1.434945 & 1.382323 & 1.109426 \\
    H & 0.992077 & 1.884859 & 0.486622 \\
    H & -2.554709 & -0.293250 & -0.427789 \\
    H & 1.219016 & 0.583270 & -1.576899 \\
    H & -1.047634 & -2.134899 & -1.287084 \\
    H & -0.787492 & -0.566131 & -2.076426 \\
    H & -0.958321 & 2.662199 & -0.754600 \\
    H & 0.250930 & -0.438857 & 1.861745 \\
    H & -1.608717 & -2.057112 & 0.997991 \\
    H & 2.637358 & -0.311265 & 0.645368 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C8}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C8 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & 0.653679 & -1.640440 & -0.745955 \\
    O & -1.113319 & 2.036544 & -0.080300 \\
    O & 1.681265 & 1.771943 & -0.032048 \\
    O & -2.582545 & -0.360218 & 0.478690 \\
    O & 1.780989 & -0.751610 & 1.100886 \\
    C & -0.525035 & 0.775816 & 0.219309 \\
    C & 0.822702 & 0.745703 & -0.481036 \\
    C & -1.372639 & -0.379581 & -0.277827 \\
    C & 1.495069 & -0.606776 & -0.264384 \\
    C & -0.608359 & -1.685679 & -0.080544 \\
    H & -0.376118 & 0.671108 & 1.300115 \\
    H & 0.645264 & 0.838977 & -1.560848 \\
    H & -1.582261 & -0.224703 & -1.342626 \\
    H & 2.402173 & -0.677805 & -0.868470 \\
    H & -0.480083 & -1.869162 & 0.990194 \\
    H & -1.147865 & -2.525384 & -0.520479 \\
    H & -1.972631 & 2.060069 & 0.354458 \\
    H & 1.164714 & 2.586038 & -0.042559 \\
    H & -3.242665 & -0.891107 & 0.023699 \\
    H & 2.358493 & -1.514687 & 1.203213 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C9}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C9 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & 0.610353 & -1.670055 & -0.719077 \\
    O & -1.169136 & 2.037086 & -0.016713 \\
    O & 1.714510 & 1.694025 & 0.024592 \\
    O & -2.608761 & -0.453717 & 0.465380 \\
    O & 1.831719 & -0.841028 & 1.037244 \\
    C & -0.529107 & 0.772434 & 0.189557 \\
    C & 0.822398 & 0.723153 & -0.504999 \\
    C & -1.394801 & -0.391081 & -0.260316 \\
    C & 1.475449 & -0.650908 & -0.313408 \\
    C & -0.632537 & -1.687152 & -0.017947 \\
    H & -0.384579 & 0.703914 & 1.269982 \\
    H & 0.683115 & 0.879501 & -1.584038 \\
    H & -1.594905 & -0.293322 & -1.338911 \\
    H & 2.353600 & -0.742025 & -0.959044 \\
    H & -0.473844 & -1.824685 & 1.054408 \\
    H & -1.188980 & -2.537319 & -0.408251 \\
    H & -1.332598 & 2.137726 & -0.962563 \\
    H & 1.210390 & 2.504982 & 0.160698 \\
    H & -2.951228 & 0.444784 & 0.534641 \\
    H & 2.201146 & -0.002723 & 1.344351 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C10}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C10 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & 0.675759 & -1.200616 & -0.749617 \\
    O & -1.111170 & 1.828778 & -0.878678 \\
    O & 0.850399 & 0.286777 & 1.755893 \\
    O & -1.512613 & -1.147446 & 1.155700 \\
    O & 2.612343 & -0.088238 & -0.304595 \\
    C & -0.942011 & 0.962694 & 0.239261 \\
    C & 0.564080 & 0.876011 & 0.496346 \\
    C & -1.520391 & -0.420485 & -0.075878 \\
    C & 1.276617 & 0.089177 & -0.610395 \\
    C & -0.678296 & -1.100890 & -1.145892 \\
    H & -1.425352 & 1.364458 & 1.135651 \\
    H & 0.972217 & 1.887900 & 0.518051 \\
    H & -2.549987 & -0.308026 & -0.442086 \\
    H & 1.215547 & 0.618576 & -1.567295 \\
    H & -1.028195 & -2.121719 & -1.320663 \\
    H & -0.775413 & -0.538746 & -2.083859 \\
    H & -2.037464 & 2.081365 & -0.935471 \\
    H & 0.267344 & -0.481286 & 1.843904 \\
    H & -1.601293 & -2.086021 & 0.960111 \\
    H & 2.644849 & -0.289584 & 0.641388 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C11}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C11 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & 0.594340 & -1.681807 & -0.694181 \\
    O & -1.212889 & 2.000170 & -0.074349 \\
    O & 1.661062 & 1.771926 & -0.074785 \\
    O & -2.628249 & -0.427735 & 0.446022 \\
    O & 1.972637 & -0.782915 & 1.001316 \\
    C & -0.535419 & 0.784356 & 0.197012 \\
    C & 0.810397 & 0.722707 & -0.511366 \\
    C & -1.409644 & -0.361022 & -0.272980 \\
    C & 1.465578 & -0.648923 & -0.316151 \\
    C & -0.670969 & -1.670064 & -0.037039 \\
    H & -0.388220 & 0.682431 & 1.284100 \\
    H & 0.645749 & 0.876958 & -1.580505 \\
    H & -1.596708 & -0.238466 & -1.347495 \\
    H & 2.338739 & -0.742984 & -0.959579 \\
    H & -0.564674 & -1.840321 & 1.042810 \\
    H & -1.232611 & -2.507319 & -0.446735 \\
    H & -0.587605 & 2.716863 & 0.087094 \\
    H & 2.124486 & 1.443714 & 0.706946 \\
    H & -3.032071 & 0.446519 & 0.401927 \\
    H & 1.238046 & -0.836827 & 1.622399 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C12}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C12 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & 0.631004 & -1.654310 & -0.724049 \\
    O & -1.187713 & 2.023683 & -0.122173 \\
    O & 1.681010 & 1.795940 & -0.055273 \\
    O & -2.588840 & -0.352809 & 0.496843 \\
    O & 1.845386 & -0.697724 & 1.034064 \\
    C & -0.547592 & 0.803712 & 0.201625 \\
    C & 0.809830 & 0.775126 & -0.493090 \\
    C & -1.376959 & -0.385776 & -0.257125 \\
    C & 1.470323 & -0.597084 & -0.326859 \\
    C & -0.610756 & -1.679236 & -0.019991 \\
    H & -0.401475 & 0.720293 & 1.287698 \\
    H & 0.649285 & 0.948555 & -1.559599 \\
    H & -1.586050 & -0.267744 & -1.326895 \\
    H & 2.347062 & -0.668933 & -0.973562 \\
    H & -0.449907 & -1.818628 & 1.053165 \\
    H & -1.157266 & -2.538966 & -0.409108 \\
    H & -2.070759 & 1.979600 & 0.261870 \\
    H & 1.969716 & 1.555537 & 0.832990 \\
    H & -3.253365 & -0.877589 & 0.041347 \\
    H & 2.436911 & -1.450829 & 1.129436 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C13}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C13 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & 0.646509 & -1.634318 & -0.764699 \\
    O & -1.095449 & 2.051001 & -0.080559 \\
    O & 1.703342 & 1.758579 & -0.010975 \\
    O & -2.642659 & -0.386954 & 0.366324 \\
    O & 1.737081 & -0.777624 & 1.118674 \\
    C & -0.518550 & 0.785058 & 0.213774 \\
    C & 0.835339 & 0.745544 & -0.473209 \\
    C & -1.378252 & -0.362357 & -0.292474 \\
    C & 1.487270 & -0.615589 & -0.253024 \\
    C & -0.630124 & -1.681663 & -0.131222 \\
    H & -0.368680 & 0.678303 & 1.296930 \\
    H & 0.669296 & 0.844108 & -1.554067 \\
    H & -1.605551 & -0.191936 & -1.347238 \\
    H & 2.408509 & -0.691288 & -0.834273 \\
    H & -0.517183 & -1.912284 & 0.935656 \\
    H & -1.178491 & -2.492181 & -0.608787 \\
    H & -2.007040 & 2.032082 & 0.231920 \\
    H & 1.208638 & 2.585227 & -0.047877 \\
    H & -2.494523 & -0.627920 & 1.288231 \\
    H & 2.320330 & -1.535550 & 1.226303 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C14}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C14 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & 0.692478 & -1.173410 & -0.767809 \\
    O & -1.151464 & 1.827659 & -0.858421 \\
    O & 0.787224 & 0.146274 & 1.786272 \\
    O & -1.569732 & -1.268726 & 0.979764 \\
    O & 2.629338 & -0.087467 & -0.258113 \\
    C & -0.932924 & 0.962549 & 0.250922 \\
    C & 0.562889 & 0.828579 & 0.561846 \\
    C & -1.525052 & -0.391578 & -0.150160 \\
    C & 1.294726 & 0.100593 & -0.571362 \\
    C & -0.653527 & -1.056042 & -1.202490 \\
    H & -1.447773 & 1.333711 & 1.146739 \\
    H & 1.002699 & 1.823659 & 0.679305 \\
    H & -2.527114 & -0.233239 & -0.562818 \\
    H & 1.249064 & 0.675352 & -1.502857 \\
    H & -1.008059 & -2.068981 & -1.389781 \\
    H & -0.711256 & -0.473914 & -2.130394 \\
    H & -0.832976 & 2.706715 & -0.630606 \\
    H & 0.271858 & -0.673339 & 1.741689 \\
    H & -2.228604 & -0.934974 & 1.597384 \\
    H & 2.652742 & -0.374244 & 0.665261 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C15}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C15 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & 0.631696 & -1.647864 & -0.739087 \\
    O & -1.179736 & 2.032149 & -0.118384 \\
    O & 1.689964 & 1.794078 & -0.043330 \\
    O & -2.649248 & -0.393306 & 0.380371 \\
    O & 1.812816 & -0.710737 & 1.052379 \\
    C & -0.544783 & 0.807672 & 0.195248 \\
    C & 0.817969 & 0.776961 & -0.488762 \\
    C & -1.381159 & -0.377583 & -0.272173 \\
    C & 1.467964 & -0.598596 & -0.316650 \\
    C & -0.624391 & -1.680731 & -0.064148 \\
    H & -0.394705 & 0.720618 & 1.283606 \\
    H & 0.665673 & 0.951015 & -1.556196 \\
    H & -1.605348 & -0.249027 & -1.333765 \\
    H & 2.358183 & -0.671341 & -0.944264 \\
    H & -0.476409 & -1.861072 & 1.008152 \\
    H & -1.176861 & -2.517813 & -0.487799 \\
    H & -2.105568 & 1.937211 & 0.135053 \\
    H & 1.969263 & 1.554082 & 0.848010 \\
    H & -2.501855 & -0.565891 & 1.317662 \\
    H & 2.410102 & -1.458684 & 1.152852 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C16}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C16 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & 0.700355 & -1.144968 & -0.797011 \\
    O & -1.033646 & 1.913637 & -0.763651 \\
    O & 0.786937 & 0.084521 & 1.786903 \\
    O & -1.583526 & -1.307189 & 0.935992 \\
    O & 2.632297 & -0.059854 & -0.266290 \\
    C & -0.929797 & 0.953424 & 0.282483 \\
    C & 0.562802 & 0.815658 & 0.590416 \\
    C & -1.521933 & -0.392587 & -0.160779 \\
    C & 1.295848 & 0.130636 & -0.567033 \\
    C & -0.644357 & -1.025906 & -1.228654 \\
    H & -1.439041 & 1.303396 & 1.190083 \\
    H & 0.985432 & 1.809850 & 0.742263 \\
    H & -2.524787 & -0.229701 & -0.579548 \\
    H & 1.239969 & 0.731974 & -1.480284 \\
    H & -0.993675 & -2.035615 & -1.442460 \\
    H & -0.704522 & -0.421332 & -2.142350 \\
    H & -1.962097 & 2.124817 & -0.901292 \\
    H & 0.314563 & -0.755559 & 1.690460 \\
    H & -2.174787 & -0.944894 & 1.604386 \\
    H & 2.664225 & -0.359458 & 0.652598 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C17}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C17 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & 0.671650 & -1.273376 & -0.608408 \\
    O & -1.107387 & 1.739396 & -1.047223 \\
    O & 0.844352 & 0.356046 & 1.680688 \\
    O & -1.620013 & -1.108458 & 1.221391 \\
    O & 2.610852 & -0.110267 & -0.334026 \\
    C & -0.952118 & 0.968042 & 0.140740 \\
    C & 0.556896 & 0.919244 & 0.397090 \\
    C & -1.528847 & -0.445741 & -0.026956 \\
    C & 1.261670 & 0.017698 & -0.619473 \\
    C & -0.688029 & -1.229786 & -1.025778 \\
    H & -1.446627 & 1.451201 & 0.992690 \\
    H & 0.970597 & 1.928338 & 0.311651 \\
    H & -2.553860 & -0.366803 & -0.404522 \\
    H & 1.177906 & 0.455430 & -1.619489 \\
    H & -1.030887 & -2.262737 & -1.069781 \\
    H & -0.765770 & -0.777005 & -2.022666 \\
    H & -2.047447 & 1.858570 & -1.213975 \\
    H & 0.650464 & 1.012641 & 2.355950 \\
    H & -0.722614 & -1.158861 & 1.576272 \\
    H & 2.675185 & -0.344256 & 0.600760 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C18}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C18 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & 0.727543 & -1.234101 & -0.627242 \\
    O & -1.277330 & 1.776951 & -0.987162 \\
    O & 0.693725 & 0.417849 & 1.740875 \\
    O & -1.593504 & -1.157026 & 1.196954 \\
    O & 2.580175 & -0.012142 & -0.163103 \\
    C & -0.989196 & 0.953982 & 0.137997 \\
    C & 0.515140 & 0.945576 & 0.432338 \\
    C & -1.514404 & -0.478425 & -0.041149 \\
    C & 1.250093 & 0.075116 & -0.582983 \\
    C & -0.639470 & -1.241613 & -1.031828 \\
    H & -1.503606 & 1.410115 & 0.984303 \\
    H & 0.899910 & 1.968883 & 0.365448 \\
    H & -2.530934 & -0.422545 & -0.439712 \\
    H & 1.182539 & 0.525435 & -1.587882 \\
    H & -0.942849 & -2.286442 & -1.065294 \\
    H & -0.731997 & -0.821307 & -2.046481 \\
    H & -1.002716 & 1.327223 & -1.791770 \\
    H & 1.618325 & 0.145931 & 1.806809 \\
    H & -0.765195 & -0.983813 & 1.666673 \\
    H & 2.998658 & -0.723552 & -0.660921 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C19}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C19 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & 0.657653 & -1.278471 & -0.605168 \\
    O & -1.216459 & 1.659350 & -1.080877 \\
    O & 0.860911 & 0.371456 & 1.680199 \\
    O & -1.606542 & -1.102944 & 1.227133 \\
    O & 2.606356 & -0.128041 & -0.334150 \\
    C & -0.954846 & 0.969580 & 0.138538 \\
    C & 0.558374 & 0.917788 & 0.395357 \\
    C & -1.535842 & -0.439120 & -0.022361 \\
    C & 1.256864 & 0.006038 & -0.618085 \\
    C & -0.703406 & -1.223159 & -1.026515 \\
    H & -1.457540 & 1.456600 & 0.983558 \\
    H & 0.985429 & 1.924518 & 0.299072 \\
    H & -2.560379 & -0.346213 & -0.388214 \\
    H & 1.175931 & 0.440980 & -1.619776 \\
    H & -1.051995 & -2.253855 & -1.075282 \\
    H & -0.777318 & -0.764309 & -2.020054 \\
    H & -0.977108 & 2.585008 & -0.973228 \\
    H & 0.545376 & 0.975593 & 2.358971 \\
    H & -0.698096 & -1.215921 & 1.535376 \\
    H & 2.673491 & -0.359971 & 0.600881 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C20}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C20 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & 0.673605 & -1.210460 & -0.740942 \\
    O & -1.244528 & 1.879805 & -0.830556 \\
    O & 0.844178 & 0.300413 & 1.753508 \\
    O & -1.508484 & -1.126728 & 1.162943 \\
    O & 2.609525 & -0.103687 & -0.285129 \\
    C & -0.948393 & 0.971591 & 0.222720 \\
    C & 0.559176 & 0.881320 & 0.490011 \\
    C & -1.526396 & -0.414663 & -0.078314 \\
    C & 1.278077 & 0.074103 & -0.600699 \\
    C & -0.681814 & -1.115615 & -1.133738 \\
    H & -1.437706 & 1.373232 & 1.111043 \\
    H & 0.974292 & 1.891285 & 0.504559 \\
    H & -2.552781 & -0.297104 & -0.442831 \\
    H & 1.241448 & 0.588619 & -1.572586 \\
    H & -1.030934 & -2.138335 & -1.294902 \\
    H & -0.778439 & -0.583090 & -2.092822 \\
    H & -0.710621 & 1.664469 & -1.601272 \\
    H & 0.246915 & -0.455843 & 1.853946 \\
    H & -1.664758 & -2.060656 & 0.989278 \\
    H & 2.634318 & -0.277746 & 0.667116 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C21}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C21 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & 0.701749 & -1.163660 & -0.777028 \\
    O & -1.191833 & 1.943417 & -0.743905 \\
    O & 0.788590 & 0.140622 & 1.782995 \\
    O & -1.559437 & -1.287937 & 0.970542 \\
    O & 2.629035 & -0.072016 & -0.248803 \\
    C & -0.940499 & 0.961835 & 0.254741 \\
    C & 0.555884 & 0.836347 & 0.566627 \\
    C & -1.523402 & -0.399524 & -0.151710 \\
    C & 1.297044 & 0.111783 & -0.563754 \\
    C & -0.645419 & -1.057969 & -1.203514 \\
    H & -1.450672 & 1.323867 & 1.150819 \\
    H & 0.978721 & 1.835284 & 0.687702 \\
    H & -2.527306 & -0.248294 & -0.563091 \\
    H & 1.265620 & 0.684894 & -1.502209 \\
    H & -0.991941 & -2.072654 & -1.395551 \\
    H & -0.709325 & -0.488435 & -2.143381 \\
    H & -0.688031 & 1.731412 & -1.535715 \\
    H & 0.276533 & -0.680683 & 1.735044 \\
    H & -2.211341 & -0.956722 & 1.597165 \\
    H & 2.651262 & -0.326913 & 0.684479 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C22}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C22 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & -0.753184 & 0.627476 & 1.292478 \\
    O & 0.943918 & 2.025116 & -0.558302 \\
    O & -0.362353 & -1.280275 & -1.303876 \\
    O & 2.076892 & -1.358692 & 0.202497 \\
    O & -2.398671 & -0.527988 & 0.098208 \\
    C & 0.943304 & 0.614061 & -0.733194 \\
    C & -0.456718 & 0.125135 & -1.097403 \\
    C & 1.441773 & -0.132080 & 0.517985 \\
    C & -1.415834 & 0.483061 & 0.056837 \\
    C & 0.269526 & -0.361228 & 1.491140 \\
    H & 1.630639 & 0.401030 & -1.552352 \\
    H & -0.808371 & 0.620008 & -2.007660 \\
    H & 2.207748 & 0.492115 & 0.981479 \\
    H & -1.876716 & 1.455929 & -0.125622 \\
    H & -0.143214 & -1.360869 & 1.336553 \\
    H & 0.580249 & -0.269010 & 2.530063 \\
    H & 0.496578 & 2.209746 & 0.275911 \\
    H & -1.240304 & -1.650651 & -1.148498 \\
    H & 1.444786 & -1.857107 & -0.332298 \\
    H & -3.036515 & -0.299988 & 0.782204 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C23}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C23 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & 0.670206 & -1.290957 & -0.573630 \\
    O & -1.248779 & 1.765073 & -1.038622 \\
    O & 0.853388 & 0.416446 & 1.665792 \\
    O & -1.600964 & -1.077337 & 1.258954 \\
    O & 2.608905 & -0.121126 & -0.328676 \\
    C & -0.961203 & 0.973985 & 0.109784 \\
    C & 0.553350 & 0.936157 & 0.365411 \\
    C & -1.532812 & -0.445948 & -0.007067 \\
    C & 1.261368 & -0.001281 & -0.615839 \\
    C & -0.691317 & -1.262955 & -0.980761 \\
    H & -1.454391 & 1.478364 & 0.943738 \\
    H & 0.964339 & 1.942933 & 0.244178 \\
    H & -2.558368 & -0.375514 & -0.376973 \\
    H & 1.189249 & 0.399678 & -1.635901 \\
    H & -1.033918 & -2.296633 & -0.991696 \\
    H & -0.772278 & -0.863960 & -2.005157 \\
    H & -0.982531 & 1.287339 & -1.830192 \\
    H & 0.635440 & 1.085200 & 2.321892 \\
    H & -0.701298 & -1.102859 & 1.610366 \\
    H & 2.675390 & -0.291098 & 0.620040 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C24}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C24 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & -1.088057 & -1.114682 & -1.006980 \\
    O & 1.069811 & 2.192695 & -0.186584 \\
    O & 2.371431 & -0.568911 & 0.078284 \\
    O & -1.727418 & 0.651243 & 1.290020 \\
    O & -0.058084 & -1.716292 & 1.005202 \\
    C & 0.499951 & 0.990378 & 0.315841 \\
    C & 1.088613 & -0.220773 & -0.414796 \\
    C & -1.027135 & 1.069159 & 0.131069 \\
    C & 0.128109 & -1.398947 & -0.377633 \\
    C & -1.448462 & 0.276413 & -1.094850 \\
    H & 0.698670 & 0.893025 & 1.388823 \\
    H & 1.235034 & 0.053396 & -1.462156 \\
    H & -1.286214 & 2.117719 & -0.025971 \\
    H & 0.555003 & -2.265717 & -0.886934 \\
    H & -2.531785 & 0.290976 & -1.201717 \\
    H & -0.994938 & 0.714822 & -1.991283 \\
    H & 2.027841 & 2.110565 & -0.116079 \\
    H & 2.242634 & -0.943270 & 0.958180 \\
    H & -1.436239 & -0.249655 & 1.484111 \\
    H & -0.497924 & -2.571662 & 1.055706 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C25}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C25 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & -0.790993 & 0.024305 & 1.447163 \\
    O & 0.895588 & 2.088336 & 0.117790 \\
    O & -0.402033 & -0.745253 & -1.634717 \\
    O & 2.140669 & -1.317813 & -0.229978 \\
    O & -2.473095 & -0.406979 & -0.109825 \\
    C & 0.944880 & 0.804252 & -0.489386 \\
    C & -0.469001 & 0.502705 & -0.953943 \\
    C & 1.426739 & -0.307543 & 0.465449 \\
    C & -1.408382 & 0.452279 & 0.264768 \\
    C & 0.251673 & -0.925850 & 1.241855 \\
    H & 1.612660 & 0.802687 & -1.357682 \\
    H & -0.824786 & 1.286854 & -1.629096 \\
    H & 2.142752 & 0.135081 & 1.162170 \\
    H & -1.784019 & 1.452526 & 0.485219 \\
    H & -0.121730 & -1.794780 & 0.692804 \\
    H & 0.563411 & -1.252032 & 2.232630 \\
    H & 1.788269 & 2.337679 & 0.374016 \\
    H & -1.286539 & -1.130973 & -1.589790 \\
    H & 1.540384 & -1.650141 & -0.910203 \\
    H & -3.066949 & -0.482725 & 0.644015 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C26}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C26 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & -0.725601 & 0.897405 & 1.163568 \\
    O & 0.960730 & 1.918497 & -0.819225 \\
    O & -0.502816 & -1.442105 & -1.194406 \\
    O & 1.819136 & -1.436052 & 0.399461 \\
    O & -2.397446 & -0.490824 & 0.309225 \\
    C & 0.923732 & 0.502161 & -0.815357 \\
    C & -0.484394 & -0.017485 & -1.106615 \\
    C & 1.414401 & -0.063261 & 0.528992 \\
    C & -1.453529 & 0.479676 & 0.006297 \\
    C & 0.264416 & -0.047369 & 1.549162 \\
    H & 1.601375 & 0.175385 & -1.608244 \\
    H & -0.831394 & 0.364750 & -2.067153 \\
    H & 2.254819 & 0.548138 & 0.868033 \\
    H & -1.970493 & 1.386750 & -0.306656 \\
    H & -0.168224 & -1.050426 & 1.618928 \\
    H & 0.607417 & 0.244146 & 2.539974 \\
    H & 0.427970 & 2.209263 & -0.067183 \\
    H & 0.253877 & -1.791444 & -0.698854 \\
    H & 2.669146 & -1.465004 & -0.052396 \\
    H & -2.064271 & -1.319253 & -0.070316 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C27}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C27 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & -1.103581 & -1.099843 & -0.999306 \\
    O & 1.079001 & 2.194725 & -0.184261 \\
    O & 2.357262 & -0.586032 & 0.097855 \\
    O & -1.590847 & 0.539532 & 1.319210 \\
    O & -0.059592 & -1.848119 & 0.959417 \\
    C & 0.512877 & 0.990603 & 0.313495 \\
    C & 1.087157 & -0.227383 & -0.417428 \\
    C & -1.004631 & 1.075380 & 0.125505 \\
    C & 0.122891 & -1.410341 & -0.368868 \\
    C & -1.429003 & 0.284936 & -1.100029 \\
    H & 0.711723 & 0.890125 & 1.385990 \\
    H & 1.248393 & 0.049144 & -1.463080 \\
    H & -1.279369 & 2.127131 & 0.000330 \\
    H & 0.552002 & -2.260458 & -0.899754 \\
    H & -2.512104 & 0.324330 & -1.237699 \\
    H & -0.962447 & 0.734312 & -1.985417 \\
    H & 2.037368 & 2.100720 & -0.136298 \\
    H & 2.190918 & -1.080794 & 0.911063 \\
    H & -2.537831 & 0.435920 & 1.175979 \\
    H & -0.642348 & -1.201697 & 1.389501 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C28}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C28 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & -0.792343 & -0.067142 & 1.445870 \\
    O & 1.001105 & 2.030512 & 0.332547 \\
    O & -0.408780 & -0.630367 & -1.688652 \\
    O & 2.140265 & -1.307232 & -0.303187 \\
    O & -2.473078 & -0.400725 & -0.136731 \\
    C & 0.951121 & 0.827682 & -0.429764 \\
    C & -0.467549 & 0.563430 & -0.917671 \\
    C & 1.426438 & -0.339626 & 0.451547 \\
    C & -1.408788 & 0.433198 & 0.294402 \\
    C & 0.248215 & -1.006272 & 1.180244 \\
    H & 1.627206 & 0.877663 & -1.288582 \\
    H & -0.827073 & 1.393118 & -1.538674 \\
    H & 2.135738 & 0.070266 & 1.170644 \\
    H & -1.788766 & 1.415760 & 0.579193 \\
    H & -0.129153 & -1.835988 & 0.575676 \\
    H & 0.557470 & -1.396827 & 2.147966 \\
    H & 0.997970 & 2.775155 & -0.276208 \\
    H & -1.291808 & -1.021711 & -1.659702 \\
    H & 1.539626 & -1.605096 & -0.998431 \\
    H & -3.055186 & -0.543173 & 0.616788 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C29}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C29 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & -1.093325 & -1.133332 & -0.989039 \\
    O & 1.182316 & 2.105700 & -0.265334 \\
    O & 2.297673 & -0.677050 & 0.158540 \\
    O & -1.715142 & 0.645990 & 1.295326 \\
    O & -0.165004 & -1.738187 & 1.002189 \\
    C & 0.500718 & 0.981458 & 0.294033 \\
    C & 1.079311 & -0.233148 & -0.423942 \\
    C & -1.034517 & 1.054604 & 0.124669 \\
    C & 0.116529 & -1.409246 & -0.360367 \\
    C & -1.460113 & 0.250001 & -1.091784 \\
    H & 0.712617 & 0.898456 & 1.364016 \\
    H & 1.230781 & 0.030194 & -1.477595 \\
    H & -1.310981 & 2.099132 & -0.043114 \\
    H & 0.549744 & -2.282263 & -0.855239 \\
    H & -2.544376 & 0.258435 & -1.191542 \\
    H & -1.015339 & 0.685039 & -1.995028 \\
    H & 0.980023 & 2.880110 & 0.269426 \\
    H & 2.911242 & 0.065464 & 0.153264 \\
    H & -1.463399 & -0.275392 & 1.459601 \\
    H & 0.685981 & -1.846141 & 1.447102 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C30}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C30 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & -0.716315 & 0.882139 & 1.186186 \\
    O & 0.960837 & 1.928242 & -0.796426 \\
    O & -0.521923 & -1.416455 & -1.219673 \\
    O & 1.866790 & -1.409476 & 0.228238 \\
    O & -2.387750 & -0.499623 & 0.324561 \\
    C & 0.921295 & 0.512400 & -0.814508 \\
    C & -0.492020 & 0.005891 & -1.103548 \\
    C & 1.421893 & -0.073184 & 0.513120 \\
    C & -1.452784 & 0.480964 & 0.026787 \\
    C & 0.276731 & -0.068152 & 1.547119 \\
    H & 1.596570 & 0.190100 & -1.608456 \\
    H & -0.842542 & 0.413250 & -2.052465 \\
    H & 2.265748 & 0.535357 & 0.848645 \\
    H & -1.976314 & 1.391464 & -0.264138 \\
    H & -0.164274 & -1.069646 & 1.607914 \\
    H & 0.626881 & 0.214224 & 2.539749 \\
    H & 0.430699 & 2.210785 & -0.039897 \\
    H & 0.265498 & -1.779322 & -0.786337 \\
    H & 2.190124 & -1.815472 & 1.038897 \\
    H & -2.056179 & -1.316872 & -0.080805 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C31}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C31 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & -0.297846 & -1.714178 & -0.104410 \\
    O & 0.972715 & 2.119832 & -0.087491 \\
    O & -1.751787 & 1.594591 & 0.286453 \\
    O & 2.587474 & -0.377542 & -0.643176 \\
    O & -2.185061 & -0.699944 & -0.855365 \\
    C & 0.486977 & 0.794455 & -0.223234 \\
    C & -0.798593 & 0.585175 & 0.567073 \\
    C & 1.550202 & -0.158569 & 0.303291 \\
    C & -1.336990 & -0.826006 & 0.254460 \\
    C & 0.902436 & -1.504327 & 0.636651 \\
    H & 0.299590 & 0.557804 & -1.277680 \\
    H & -0.575386 & 0.667350 & 1.634707 \\
    H & 1.966710 & 0.278986 & 1.219630 \\
    H & -1.888017 & -1.240339 & 1.110127 \\
    H & 1.578414 & -2.311188 & 0.360279 \\
    H & 0.692978 & -1.574047 & 1.711060 \\
    H & 0.217021 & 2.705399 & -0.220910 \\
    H & -2.264848 & 1.288888 & -0.473107 \\
    H & 2.938914 & 0.485514 & -0.889188 \\
    H & -2.393531 & -1.584815 & -1.172455 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C32}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C32 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & -1.023485 & -1.189862 & -0.993109 \\
    O & 0.956070 & 2.244818 & -0.220068 \\
    O & 2.388418 & -0.457148 & 0.124267 \\
    O & -1.734986 & 0.444398 & 1.227729 \\
    O & 0.030912 & -1.822184 & 0.995379 \\
    C & 0.456860 & 1.015952 & 0.289713 \\
    C & 1.105832 & -0.180389 & -0.411781 \\
    C & -1.067981 & 1.011097 & 0.092757 \\
    C & 0.206654 & -1.412696 & -0.346557 \\
    C & -1.446340 & 0.169556 & -1.108861 \\
    H & 0.666481 & 0.940099 & 1.363997 \\
    H & 1.261657 & 0.083830 & -1.461465 \\
    H & -1.398264 & 2.040525 & -0.075598 \\
    H & 0.692518 & -2.250159 & -0.848680 \\
    H & -2.529337 & 0.134904 & -1.221080 \\
    H & -1.013637 & 0.629850 & -2.005000 \\
    H & 1.918864 & 2.196941 & -0.194457 \\
    H & 2.239455 & -0.948428 & 0.942984 \\
    H & -1.635302 & 1.051098 & 1.968597 \\
    H & -0.668013 & -1.259953 & 1.365497 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C33}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C33 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & -0.213261 & -1.159374 & -1.215035 \\
    O & -2.008327 & 1.039934 & -0.676414 \\
    O & 1.396630 & 1.693665 & 0.303328 \\
    O & 0.131694 & -0.473867 & 1.907662 \\
    O & 1.890375 & -0.896907 & -0.183431 \\
    C & -0.900856 & 0.949823 & 0.205460 \\
    C & 0.441536 & 1.060688 & -0.536286 \\
    C & -0.969777 & -0.360829 & 0.989512 \\
    C & 0.923498 & -0.333980 & -1.024225 \\
    C & -0.873877 & -1.525997 & 0.003922 \\
    H & -0.978806 & 1.803850 & 0.882516 \\
    H & 0.262490 & 1.686857 & -1.416582 \\
    H & -1.911601 & -0.419628 & 1.541346 \\
    H & 1.386171 & -0.263106 & -2.006782 \\
    H & -0.357927 & -2.365039 & 0.478724 \\
    H & -1.867448 & -1.853577 & -0.297593 \\
    H & -1.858474 & 0.401579 & -1.384554 \\
    H & 2.193290 & 1.148256 & 0.284441 \\
    H & 0.310099 & 0.397823 & 2.280317 \\
    H & 1.522173 & -0.902853 & 0.718987 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C34}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C34 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & -0.907866 & -1.197205 & -1.073168 \\
    O & 0.796097 & 2.287734 & -0.287302 \\
    O & 2.418808 & -0.272402 & 0.145270 \\
    O & -1.729746 & 0.298731 & 1.359408 \\
    O & 0.179105 & -1.757329 & 0.921131 \\
    C & 0.367511 & 1.075488 & 0.325381 \\
    C & 1.133318 & -0.040641 & -0.394612 \\
    C & -1.162622 & 0.890367 & 0.204641 \\
    C & 0.330227 & -1.333596 & -0.440400 \\
    C & -1.489663 & 0.117766 & -1.061480 \\
    H & 0.626457 & 1.062604 & 1.389243 \\
    H & 1.290860 & 0.288090 & -1.424409 \\
    H & -1.614835 & 1.881825 & 0.119318 \\
    H & 0.880901 & -2.101410 & -0.987178 \\
    H & -2.564227 & -0.034937 & -1.150312 \\
    H & -1.133532 & 0.680969 & -1.931793 \\
    H & 0.518619 & 3.022720 & 0.268321 \\
    H & 2.292414 & -0.711870 & 0.994308 \\
    H & -1.286815 & -0.552300 & 1.484783 \\
    H & -0.133660 & -2.668236 & 0.913834 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C35}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C35 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & -1.219955 & -0.974755 & -1.018148 \\
    O & 1.546620 & 1.853390 & -0.226290 \\
    O & 2.203025 & -1.016228 & 0.160752 \\
    O & -1.624242 & 0.990374 & 1.220641 \\
    O & -0.433265 & -1.599079 & 1.086108 \\
    C & 0.654358 & 0.875025 & 0.311492 \\
    C & 1.035714 & -0.428855 & -0.376753 \\
    C & -0.835385 & 1.212962 & 0.065540 \\
    C & -0.107167 & -1.423880 & -0.286749 \\
    C & -1.360144 & 0.449966 & -1.142971 \\
    H & 0.806266 & 0.766300 & 1.388793 \\
    H & 1.175871 & -0.210177 & -1.443360 \\
    H & -0.912896 & 2.280655 & -0.156034 \\
    H & 0.183666 & -2.383446 & -0.717940 \\
    H & -2.426349 & 0.634854 & -1.267028 \\
    H & -0.834121 & 0.789479 & -2.043196 \\
    H & 1.498028 & 2.642622 & 0.322177 \\
    H & 2.906219 & -0.361955 & 0.085538 \\
    H & -1.485301 & 0.065823 & 1.471877 \\
    H & -1.013100 & -2.365082 & 1.151316 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C36}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C36 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & -0.696531 & 0.820720 & 1.223497 \\
    O & 0.920000 & 1.934354 & -0.823509 \\
    O & -0.485862 & -1.442183 & -1.067063 \\
    O & 2.086970 & -1.324824 & 0.332491 \\
    O & -2.458393 & -0.422080 & 0.312262 \\
    C & 0.913956 & 0.514036 & -0.820690 \\
    C & -0.502882 & 0.000387 & -1.072758 \\
    C & 1.451671 & -0.067660 & 0.500574 \\
    C & -1.441857 & 0.494180 & 0.058966 \\
    C & 0.303705 & -0.153855 & 1.523126 \\
    H & 1.576470 & 0.198540 & -1.628346 \\
    H & -0.883425 & 0.365619 & -2.027891 \\
    H & 2.229012 & 0.611782 & 0.853474 \\
    H & -1.911879 & 1.434089 & -0.227370 \\
    H & -0.128313 & -1.160050 & 1.509678 \\
    H & 0.646608 & 0.050487 & 2.535637 \\
    H & 0.474242 & 2.216466 & -0.014743 \\
    H & -0.581619 & -1.755764 & -1.969987 \\
    H & 1.426954 & -1.918537 & -0.044905 \\
    H & -2.125084 & -1.293054 & 0.057732 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C37}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C37 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & -1.154795 & -1.040821 & -1.026609 \\
    O & 1.315208 & 2.043062 & -0.189578 \\
    O & 2.289568 & -0.739444 & 0.223010 \\
    O & -1.685036 & 0.885179 & 1.224065 \\
    O & -0.333683 & -1.641819 & 1.074747 \\
    C & 0.596772 & 0.923381 & 0.316059 \\
    C & 1.059918 & -0.355376 & -0.372554 \\
    C & -0.905801 & 1.163226 & 0.074273 \\
    C & -0.021546 & -1.426446 & -0.293694 \\
    C & -1.383381 & 0.377570 & -1.138180 \\
    H & 0.757330 & 0.817507 & 1.392638 \\
    H & 1.202586 & -0.129824 & -1.436219 \\
    H & -1.036090 & 2.226219 & -0.137021 \\
    H & 0.319911 & -2.366637 & -0.738371 \\
    H & -2.459260 & 0.494602 & -1.258869 \\
    H & -0.881377 & 0.753583 & -2.037155 \\
    H & 2.249863 & 1.882975 & -0.017349 \\
    H & 2.718224 & -1.396071 & -0.334384 \\
    H & -1.475849 & -0.021750 & 1.486199 \\
    H & -0.921202 & -2.403985 & 1.120026 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C38}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C38 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & -0.225120 & -1.303217 & -1.058483 \\
    O & -2.025680 & 0.901439 & -0.796546 \\
    O & 1.426504 & 1.667549 & 0.124308 \\
    O & 0.135628 & -0.103995 & 1.997487 \\
    O & 1.849561 & -0.923504 & -0.150802 \\
    C & -0.929063 & 0.956510 & 0.102473 \\
    C & 0.416466 & 1.012405 & -0.636906 \\
    C & -0.935924 & -0.241116 & 1.055572 \\
    C & 0.868008 & -0.425997 & -1.041401 \\
    C & -0.830367 & -1.524408 & 0.226314 \\
    H & -1.046165 & 1.880367 & 0.671682 \\
    H & 0.274131 & 1.600941 & -1.544574 \\
    H & -1.863086 & -0.251957 & 1.630389 \\
    H & 1.254234 & -0.443253 & -2.062715 \\
    H & -0.271739 & -2.285664 & 0.777105 \\
    H & -1.820727 & -1.917759 & 0.001472 \\
    H & -1.872207 & 0.155794 & -1.389354 \\
    H & 1.227883 & 1.490206 & 1.054218 \\
    H & 0.871658 & -0.632295 & 1.658157 \\
    H & 2.424150 & -0.166911 & 0.039588 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C39}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C39 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & 0.104267 & -1.076853 & -1.361454 \\
    O & -2.053513 & 0.995423 & -0.619903 \\
    O & 1.262449 & 1.820982 & 0.481753 \\
    O & -0.074538 & -0.817182 & 1.805874 \\
    O & 1.990090 & -0.709345 & 0.008286 \\
    C & -0.957091 & 0.848188 & 0.269930 \\
    C & 0.406665 & 1.118883 & -0.402793 \\
    C & -1.052671 & -0.583069 & 0.779314 \\
    C & 1.082940 & -0.173322 & -0.926034 \\
    C & -0.788656 & -1.564040 & -0.357824 \\
    H & -1.041975 & 1.546903 & 1.112887 \\
    H & 0.210104 & 1.754863 & -1.273727 \\
    H & -2.053284 & -0.766836 & 1.180292 \\
    H & 1.679026 & 0.049248 & -1.809456 \\
    H & -0.402150 & -2.496941 & 0.064679 \\
    H & -1.722282 & -1.769434 & -0.878586 \\
    H & -2.018086 & 1.875411 & -1.007128 \\
    H & 2.019098 & 1.240655 & 0.641940 \\
    H & -0.137028 & -0.110268 & 2.457983 \\
    H & 1.489404 & -0.907638 & 0.819111 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C40}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C40 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & -0.959915 & -1.172973 & -1.046623 \\
    O & 0.850273 & 2.274738 & -0.283555 \\
    O & 2.397596 & -0.336235 & 0.155927 \\
    O & -1.585517 & 0.256401 & 1.372506 \\
    O & 0.177735 & -1.895329 & 0.869046 \\
    C & 0.400922 & 1.069190 & 0.322589 \\
    C & 1.127090 & -0.071218 & -0.402252 \\
    C & -1.125205 & 0.928626 & 0.193323 \\
    C & 0.299000 & -1.356745 & -0.429784 \\
    C & -1.468020 & 0.156795 & -1.067605 \\
    H & 0.661423 & 1.042422 & 1.385131 \\
    H & 1.298838 & 0.258629 & -1.430414 \\
    H & -1.566678 & 1.929613 & 0.133453 \\
    H & 0.828393 & -2.114554 & -1.007071 \\
    H & -2.549506 & 0.060055 & -1.191501 \\
    H & -1.079203 & 0.713838 & -1.929199 \\
    H & 0.669260 & 3.006462 & 0.314214 \\
    H & 2.243224 & -0.922542 & 0.908289 \\
    H & -2.499348 & -0.016214 & 1.234276 \\
    H & -0.450501 & -1.330409 & 1.346786 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C41}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C41 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & -0.080552 & -1.116013 & -1.271356 \\
    O & -2.041736 & 0.972983 & -0.687550 \\
    O & 1.320732 & 1.844494 & 0.320029 \\
    O & 0.014299 & -0.492461 & 1.976171 \\
    O & 1.876578 & -0.756929 & -0.041654 \\
    C & -0.959655 & 0.886837 & 0.234263 \\
    C & 0.398450 & 1.117097 & -0.459962 \\
    C & -0.975327 & -0.463831 & 0.949232 \\
    C & 0.972816 & -0.220027 & -0.990827 \\
    C & -0.791414 & -1.566890 & -0.099094 \\
    H & -1.105964 & 1.688810 & 0.957518 \\
    H & 0.194402 & 1.742407 & -1.331250 \\
    H & -1.937819 & -0.600622 & 1.444563 \\
    H & 1.484595 & -0.074301 & -1.943007 \\
    H & -0.274647 & -2.421034 & 0.346372 \\
    H & -1.756071 & -1.904961 & -0.474905 \\
    H & -1.847332 & 0.375800 & -1.419065 \\
    H & 1.476895 & 1.351255 & 1.132880 \\
    H & 0.837174 & -0.803101 & 1.574445 \\
    H & 2.344983 & -1.489965 & -0.454357 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C42}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C42 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & -0.200356 & -0.846717 & -1.461773 \\
    O & -1.809228 & 1.429099 & -0.488433 \\
    O & 1.619465 & 1.535805 & 0.584159 \\
    O & -0.122342 & -0.825348 & 1.804766 \\
    O & 1.758966 & -1.078424 & -0.166139 \\
    C & -0.773270 & 0.982341 & 0.379436 \\
    C & 0.611934 & 1.088742 & -0.298682 \\
    C & -1.092602 & -0.447921 & 0.808315 \\
    C & 0.993628 & -0.240349 & -0.987693 \\
    C & -1.039037 & -1.361989 & -0.424154 \\
    H & -0.778346 & 1.641276 & 1.247011 \\
    H & 0.498848 & 1.848185 & -1.078347 \\
    H & -2.092748 & -0.475431 & 1.246772 \\
    H & 1.595470 & -0.061987 & -1.876395 \\
    H & -0.701696 & -2.362225 & -0.131178 \\
    H & -2.028661 & -1.451013 & -0.871901 \\
    H & -1.668467 & 1.007242 & -1.344337 \\
    H & 2.177386 & 0.776496 & 0.791145 \\
    H & -0.464194 & -1.579729 & 2.294129 \\
    H & 1.286457 & -1.183075 & 0.679126 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C43}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C43 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & -0.181773 & -1.005758 & -1.363884 \\
    O & -1.788269 & 1.373562 & -0.679356 \\
    O & 1.658812 & 1.404935 & 0.496174 \\
    O & -0.294897 & -0.669875 & 1.976787 \\
    O & 1.703568 & -1.109568 & -0.056272 \\
    C & -0.790844 & 1.000965 & 0.266162 \\
    C & 0.602748 & 1.049456 & -0.389734 \\
    C & -1.110093 & -0.377132 & 0.854435 \\
    C & 0.977884 & -0.324839 & -0.985545 \\
    C & -1.005857 & -1.430001 & -0.259848 \\
    H & -0.836794 & 1.743642 & 1.065986 \\
    H & 0.537781 & 1.770918 & -1.211306 \\
    H & -2.135102 & -0.354202 & 1.227533 \\
    H & 1.558940 & -0.207401 & -1.903087 \\
    H & -0.619134 & -2.363035 & 0.154107 \\
    H & -1.979840 & -1.621220 & -0.708700 \\
    H & -1.697566 & 0.785330 & -1.438525 \\
    H & 1.451348 & 2.245682 & 0.914293 \\
    H & 0.564241 & -0.948101 & 1.633138 \\
    H & 2.333567 & -0.508677 & 0.366143 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\alpha$-C44}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\alpha$-C44 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    O & 0.159315 & -1.467510 & -0.792604 \\
    O & -1.867850 & 0.413715 & -1.348241 \\
    O & 1.144747 & 1.871925 & 0.100632 \\
    O & -0.422812 & 0.221128 & 2.029282 \\
    O & 2.036495 & -0.557883 & 0.256817 \\
    C & -1.029547 & 0.798654 & -0.265700 \\
    C & 0.436031 & 0.958107 & -0.707068 \\
    C & -1.158042 & -0.204102 & 0.879966 \\
    C & 1.126309 & -0.432302 & -0.803127 \\
    C & -0.580675 & -1.554596 & 0.436752 \\
    H & -1.380057 & 1.781651 & 0.056479 \\
    H & 0.407002 & 1.389780 & -1.709653 \\
    H & -2.216809 & -0.323206 & 1.131680 \\
    H & 1.632785 & -0.551604 & -1.762834 \\
    H & 0.053067 & -1.943748 & 1.235442 \\
    H & -1.372471 & -2.270874 & 0.225706 \\
    H & -1.505315 & -0.407639 & -1.702350 \\
    H & 1.461640 & 1.381109 & 0.868505 \\
    H & -0.791221 & 1.060609 & 2.324741 \\
    H & 2.547761 & -1.361638 & 0.120254 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & -1.230540 & 0.566553 & -0.585177 \\
    C & -0.341773 & -0.110272 & -1.615036 \\
    C & 1.253989 & -0.815759 & -0.012832 \\
    C & 0.438939 & -0.223765 & 1.146329 \\
    C & -0.417790 & 0.954112 & 0.656268 \\
    H & -0.959176 & -0.526904 & -2.409778 \\
    H & 0.343492 & 0.624409 & -2.049868 \\
    H & -1.657386 & 1.475353 & -1.024026 \\
    H & 1.723814 & -1.743574 & 0.309098 \\
    H & 1.131646 & 0.126494 & 1.916471 \\
    H & -1.101283 & 1.253103 & 1.459451 \\
    O & 0.376968 & -1.201757 & -1.057466 \\
    O & 2.274715 & 0.043551 & -0.443001 \\
    H & 1.934238 & 0.947951 & -0.420054 \\
    O & -0.366385 & -1.214794 & 1.752216 \\
    H & -0.992550 & -1.515931 & 1.079136 \\
    O & 0.405750 & 2.062258 & 0.262301 \\
    H & 0.753344 & 2.478476 & 1.057801 \\
    O & -2.256972 & -0.364909 & -0.242308 \\
    H & -2.865702 & 0.060617 & 0.370521 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & -1.258045 & -0.779967 & 0.172017 \\
    C & -0.330637 & -0.882831 & 1.375238 \\
    C & 1.247400 & 0.639618 & 0.478533 \\
    C & 0.437529 & 0.820473 & -0.811291 \\
    C & -0.453902 & -0.398300 & -1.080397 \\
    H & -0.919882 & -1.025785 & 2.279942 \\
    H & 0.357728 & -1.727742 & 1.263546 \\
    H & -1.736357 & -1.751460 & 0.004224 \\
    H & 1.704024 & 1.588797 & 0.754621 \\
    H & 1.136648 & 0.948139 & -1.643687 \\
    H & -1.153271 & -0.165304 & -1.892188 \\
    O & 0.391921 & 0.328805 & 1.560305 \\
    O & 2.279936 & -0.291244 & 0.308021 \\
    H & 1.968795 & -0.989953 & -0.282956 \\
    O & -0.354834 & 1.990549 & -0.622857 \\
    H & -0.776103 & 2.211321 & -1.459835 \\
    O & 0.435669 & -1.449941 & -1.472692 \\
    H & -0.077323 & -2.247841 & -1.635949 \\
    O & -2.310182 & 0.141664 & 0.388547 \\
    H & -1.898409 & 1.007207 & 0.517089 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & 1.260999 & 0.719789 & 0.345600 \\
    C & 0.363243 & 0.484668 & 1.553362 \\
    C & -1.240341 & -0.739708 & 0.317061 \\
    C & -0.443045 & -0.587942 & -0.988962 \\
    C & 0.434748 & 0.668444 & -0.945134 \\
    H & 0.976422 & 0.372063 & 2.445912 \\
    H & -0.318357 & 1.330190 & 1.695606 \\
    H & 1.704441 & 1.715014 & 0.423976 \\
    H & -1.718956 & -1.722030 & 0.350397 \\
    H & -1.152485 & -0.511455 & -1.822263 \\
    H & 1.117559 & 0.668757 & -1.798686 \\
    O & -0.375038 & -0.730795 & 1.428332 \\
    O & -2.269171 & 0.207491 & 0.398481 \\
    H & -1.930234 & 1.044317 & 0.049849 \\
    O & 0.439495 & -1.689690 & -1.184125 \\
    H & -0.049913 & -2.506765 & -1.042562 \\
    O & -0.403661 & 1.834919 & -0.955979 \\
    H & -0.666994 & 2.013744 & -1.864022 \\
    O & 2.335872 & -0.199109 & 0.290977 \\
    H & 1.964915 & -1.057866 & 0.048746 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & 1.235080 & -0.764878 & 0.313918 \\
    C & 0.307973 & -1.491886 & -0.645139 \\
    C & -1.209163 & 0.330686 & -0.753617 \\
    C & -0.388772 & 1.159199 & 0.240473 \\
    C & 0.443426 & 0.246722 & 1.152692 \\
    H & 0.874159 & -2.124886 & -1.331602 \\
    H & -0.369856 & -2.132828 & -0.072386 \\
    H & 1.692182 & -1.494037 & 0.991664 \\
    H & -1.638132 & 0.986093 & -1.513193 \\
    H & -1.082833 & 1.732694 & 0.858018 \\
    H & 1.149401 & 0.867597 & 1.707352 \\
    O & -0.424676 & -0.590234 & -1.474027 \\
    O & -2.226888 & -0.323787 & -0.007821 \\
    H & -2.775338 & -0.821453 & -0.623904 \\
    O & 0.413538 & 2.088161 & -0.458826 \\
    H & 1.187450 & 1.606568 & -0.783449 \\
    O & -0.358448 & -0.437068 & 2.102411 \\
    H & -1.203727 & -0.643913 & 1.682700 \\
    O & 2.242920 & -0.019825 & -0.378951 \\
    H & 2.663858 & -0.592871 & -1.027447 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & -1.232383 & 0.635685 & -0.513440 \\
    C & -0.360529 & 0.047882 & -1.613317 \\
    C & 1.221847 & -0.841977 & -0.099341 \\
    C & 0.447386 & -0.313923 & 1.119115 \\
    C & -0.395600 & 0.912775 & 0.735758 \\
    H & -0.976681 & -0.268455 & -2.458628 \\
    H & 0.336679 & 0.810972 & -1.976207 \\
    H & -1.671377 & 1.578314 & -0.859049 \\
    H & 1.658988 & -1.809883 & 0.138706 \\
    H & 1.176360 & -0.022380 & 1.880637 \\
    H & -1.065996 & 1.162018 & 1.562960 \\
    O & 0.329262 & -1.108702 & -1.171787 \\
    O & 2.267542 & 0.015129 & -0.472132 \\
    H & 1.966086 & 0.925293 & -0.348601 \\
    O & -0.352348 & -1.325348 & 1.694652 \\
    H & -1.122618 & -1.437670 & 1.120632 \\
    O & 0.448908 & 2.026275 & 0.405358 \\
    H & 0.769737 & 2.413100 & 1.225970 \\
    O & -2.255810 & -0.274298 & -0.102334 \\
    H & -2.655933 & -0.658410 & -0.889126 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C6}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C6 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & -1.388099 & -0.549555 & -0.287558 \\
    C & -0.564532 & -1.724832 & 0.229881 \\
    C & 1.437618 & -0.474390 & 0.248098 \\
    C & 0.727057 & 0.791215 & -0.212466 \\
    C & -0.739224 & 0.734452 & 0.188217 \\
    H & -0.592973 & -1.732329 & 1.328555 \\
    H & -0.958186 & -2.675406 & -0.132287 \\
    H & -1.402104 & -0.561634 & -1.382864 \\
    H & 1.445883 & -0.515568 & 1.349286 \\
    H & 0.803767 & 0.834175 & -1.306270 \\
    H & -0.800661 & 0.758047 & 1.285871 \\
    O & 0.766418 & -1.627058 & -0.250119 \\
    O & 2.721582 & -0.470817 & -0.273693 \\
    H & 3.182049 & -1.246939 & 0.061926 \\
    O & 1.362733 & 1.903262 & 0.387487 \\
    H & 0.815224 & 2.672455 & 0.192306 \\
    O & -1.360553 & 1.890339 & -0.355646 \\
    H & -2.290573 & 1.857523 & -0.105524 \\
    O & -2.714968 & -0.552938 & 0.237164 \\
    H & -3.241045 & -1.193967 & -0.249578 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C7}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C7 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & -1.401846 & -0.506576 & -0.286401 \\
    C & -0.607922 & -1.718454 & 0.185069 \\
    C & 1.396530 & -0.508091 & 0.266653 \\
    C & 0.725763 & 0.787508 & -0.199401 \\
    C & -0.742133 & 0.785521 & 0.183249 \\
    H & -0.636780 & -1.783168 & 1.284305 \\
    H & -1.027036 & -2.635760 & -0.225228 \\
    H & -1.439438 & -0.503328 & -1.377952 \\
    H & 1.403961 & -0.544700 & 1.363703 \\
    H & 0.800215 & 0.838850 & -1.295851 \\
    H & -0.801170 & 0.831504 & 1.283975 \\
    O & 0.737508 & -1.639813 & -0.263744 \\
    O & 2.734434 & -0.552074 & -0.130305 \\
    H & 2.745424 & -0.703723 & -1.083560 \\
    O & 1.352605 & 1.898924 & 0.408146 \\
    H & 2.299540 & 1.811038 & 0.247984 \\
    O & -1.371694 & 1.914688 & -0.388521 \\
    H & -2.322248 & 1.784931 & -0.288120 \\
    O & -2.761320 & -0.561956 & 0.136474 \\
    H & -2.777081 & -0.613241 & 1.099336 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C8}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C8 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & 1.245734 & 0.687751 & 0.390070 \\
    C & 0.355617 & 0.339411 & 1.574606 \\
    C & -1.248276 & -0.776335 & 0.246028 \\
    C & -0.460241 & -0.507314 & -1.044750 \\
    C & 0.419559 & 0.741347 & -0.900576 \\
    H & 0.960645 & 0.176271 & 2.470113 \\
    H & -0.326724 & 1.172049 & 1.778235 \\
    H & 1.706617 & 1.670897 & 0.564427 \\
    H & -1.706045 & -1.762403 & 0.192520 \\
    H & -1.172978 & -0.336999 & -1.853925 \\
    H & 1.092055 & 0.794341 & -1.761590 \\
    O & -0.359513 & -0.861715 & 1.353816 \\
    O & -2.270382 & 0.159479 & 0.453163 \\
    H & -1.986768 & 1.010140 & 0.093444 \\
    O & 0.312686 & -1.631572 & -1.408889 \\
    H & 1.068702 & -1.665609 & -0.807595 \\
    O & -0.466261 & 1.865233 & -0.870370 \\
    H & 0.050667 & 2.676782 & -0.870771 \\
    O & 2.258397 & -0.294844 & 0.170124 \\
    H & 2.640052 & -0.537272 & 1.020125 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C9}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C9 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & 1.250549 & -0.814376 & -0.099909 \\
    C & 0.341278 & -0.979526 & -1.308579 \\
    C & -1.220237 & 0.630788 & -0.540930 \\
    C & -0.430301 & 0.876875 & 0.752324 \\
    C & 0.429359 & -0.346832 & 1.107397 \\
    H & 0.940991 & -1.190254 & -2.192825 \\
    H & -0.363233 & -1.803513 & -1.154807 \\
    H & 1.709269 & -1.774119 & 0.146788 \\
    H & -1.655477 & 1.568456 & -0.882964 \\
    H & -1.149632 & 1.069028 & 1.558224 \\
    H & 1.120235 & -0.099255 & 1.921372 \\
    O & -0.353690 & 0.234470 & -1.583402 \\
    O & -2.275752 & -0.266510 & -0.328935 \\
    H & -1.956755 & -0.972389 & 0.249678 \\
    O & 0.374939 & 2.027119 & 0.513136 \\
    H & 0.874037 & 2.225309 & 1.312409 \\
    O & -0.420236 & -1.441579 & 1.484680 \\
    H & -0.728304 & -1.296227 & 2.384823 \\
    O & 2.309836 & 0.089194 & -0.359675 \\
    H & 1.904207 & 0.929841 & -0.610940 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C10}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C10 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & 1.371745 & -0.548434 & 0.417660 \\
    C & 0.317842 & -1.659366 & 0.406369 \\
    C & -1.462346 & -0.349846 & -0.393498 \\
    C & -0.700748 & 0.837056 & 0.205021 \\
    C & 0.766205 & 0.726099 & -0.170723 \\
    H & 0.789957 & -2.626195 & 0.234719 \\
    H & -0.218158 & -1.695054 & 1.360130 \\
    H & 1.681852 & -0.345614 & 1.444947 \\
    H & -1.869895 & -0.062077 & -1.365155 \\
    H & -0.797286 & 0.803537 & 1.298371 \\
    H & 0.834532 & 0.672437 & -1.265524 \\
    O & -0.610294 & -1.449790 & -0.658880 \\
    O & -2.481260 & -0.693257 & 0.510245 \\
    H & -3.044300 & -1.348645 & 0.084759 \\
    O & -1.282085 & 2.021493 & -0.305883 \\
    H & -0.698863 & 2.746499 & -0.051934 \\
    O & 1.410720 & 1.903421 & 0.297645 \\
    H & 2.336054 & 1.858933 & 0.034596 \\
    O & 2.574361 & -0.893684 & -0.267544 \\
    H & 2.338376 & -1.142334 & -1.168549 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C11}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C11 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & -1.419401 & -0.486826 & -0.297835 \\
    C & -0.636947 & -1.721702 & 0.145888 \\
    C & 1.381855 & -0.554469 & 0.262094 \\
    C & 0.739916 & 0.740450 & -0.223576 \\
    C & -0.715663 & 0.767928 & 0.198743 \\
    H & -0.675562 & -1.808699 & 1.244257 \\
    H & -1.068870 & -2.622893 & -0.286308 \\
    H & -1.466766 & -0.459359 & -1.388391 \\
    H & 1.315180 & -0.607001 & 1.363058 \\
    H & 0.801046 & 0.756270 & -1.318538 \\
    H & -0.755661 & 0.781701 & 1.300126 \\
    O & 0.707357 & -1.655834 & -0.298019 \\
    O & 2.706205 & -0.665563 & -0.156525 \\
    H & 3.101891 & 0.209609 & -0.061600 \\
    O & 1.484227 & 1.810862 & 0.339001 \\
    H & 1.042047 & 2.631815 & 0.095679 \\
    O & -1.293393 & 1.955040 & -0.320673 \\
    H & -2.246601 & 1.894736 & -0.188120 \\
    O & -2.774829 & -0.518265 & 0.140409 \\
    H & -2.781796 & -0.658382 & 1.094413 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C12}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C12 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & 1.544987 & -0.107279 & -0.360286 \\
    C & 0.858172 & -1.445695 & -0.690125 \\
    C & -1.173345 & -0.308783 & -0.402122 \\
    C & -0.616152 & 0.774566 & 0.538222 \\
    C & 0.860421 & 0.500042 & 0.864270 \\
    H & 0.833293 & -1.570318 & -1.776946 \\
    H & 1.390729 & -2.283656 & -0.241886 \\
    H & 2.596739 & -0.295293 & -0.133948 \\
    H & -1.034763 & -0.002678 & -1.444917 \\
    H & -1.174237 & 0.754420 & 1.482270 \\
    H & 1.336426 & 1.444604 & 1.131303 \\
    O & -0.477413 & -1.518898 & -0.160191 \\
    O & -2.541580 & -0.512657 & -0.241384 \\
    H & -2.694928 & -0.835828 & 0.654374 \\
    O & -0.695858 & 2.065883 & -0.064617 \\
    H & -1.611858 & 2.227865 & -0.317648 \\
    O & 0.987054 & -0.350846 & 1.992009 \\
    H & 0.487295 & -1.152927 & 1.796410 \\
    O & 1.496723 & 0.783798 & -1.471831 \\
    H & 0.875402 & 1.498459 & -1.280649 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C13}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C13 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & 0.747305 & 0.747341 & -0.182740 \\
    C & -0.721582 & 0.789434 & 0.202098 \\
    C & 1.409591 & -0.494143 & 0.417974 \\
    C & -1.440383 & -0.416868 & -0.420127 \\
    O & -1.358304 & 1.961139 & -0.258623 \\
    H & -0.788855 & 0.731633 & 1.301876 \\
    O & 1.335063 & 1.958854 & 0.273804 \\
    H & 0.812180 & 0.687484 & -1.276965 \\
    C & 0.387737 & -1.634194 & 0.460921 \\
    O & 2.599231 & -0.825221 & -0.292761 \\
    H & 1.741920 & -0.255734 & 1.430918 \\
    O & -0.546497 & -1.503914 & -0.603513 \\
    O & -2.584779 & -0.787810 & 0.296991 \\
    H & -1.782731 & -0.152055 & -1.419406 \\
    H & -0.771965 & 2.696449 & -0.042281 \\
    H & 2.253176 & 1.973310 & -0.016231 \\
    H & 0.888938 & -2.593193 & 0.332357 \\
    H & -0.129465 & -1.652485 & 1.428461 \\
    H & 2.343287 & -1.119061 & -1.174666 \\
    H & -2.420205 & -0.690146 & 1.239991 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C14}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C14 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & -1.398575 & -0.505580 & -0.273158 \\
    C & -0.605854 & -1.710026 & 0.221576 \\
    C & 1.401292 & -0.511412 & 0.263291 \\
    C & 0.725748 & 0.782946 & -0.200106 \\
    C & -0.740017 & 0.785658 & 0.190422 \\
    H & -0.629838 & -1.739639 & 1.319024 \\
    H & -1.025252 & -2.641952 & -0.158856 \\
    H & -1.422349 & -0.507311 & -1.368865 \\
    H & 1.423958 & -0.541457 & 1.359940 \\
    H & 0.795080 & 0.832585 & -1.297321 \\
    H & -0.806432 & 0.832856 & 1.287087 \\
    O & 0.733790 & -1.645797 & -0.250544 \\
    O & 2.733855 & -0.558057 & -0.152555 \\
    H & 2.730832 & -0.706187 & -1.106345 \\
    O & 1.357976 & 1.895113 & 0.400458 \\
    H & 2.303989 & 1.802596 & 0.237805 \\
    O & -1.366199 & 1.912602 & -0.391855 \\
    H & -2.299322 & 1.862191 & -0.155469 \\
    O & -2.722009 & -0.495654 & 0.258868 \\
    H & -3.265538 & -1.108851 & -0.244133 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C15}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C15 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & -1.205425 & -0.343862 & -0.361262 \\
    C & -0.381715 & -1.607611 & -0.119865 \\
    C & 1.520910 & -0.131486 & -0.354531 \\
    C & 0.851695 & 0.674157 & 0.745887 \\
    C & -0.648213 & 0.853722 & 0.423869 \\
    H & -0.517514 & -1.932642 & 0.918716 \\
    H & -0.735402 & -2.405314 & -0.771656 \\
    H & -1.176285 & -0.097390 & -1.422588 \\
    H & 2.595159 & -0.238376 & -0.183072 \\
    H & 1.301734 & 1.666235 & 0.808288 \\
    H & -1.161387 & 0.920685 & 1.387271 \\
    O & 1.027543 & -1.450945 & -0.381809 \\
    O & 1.276345 & 0.561384 & -1.562528 \\
    H & 1.693398 & 0.068570 & -2.277212 \\
    O & 1.044195 & 0.027354 & 1.997295 \\
    H & 1.258175 & -0.896990 & 1.830010 \\
    O & -0.900420 & 2.081122 & -0.236747 \\
    H & -0.415996 & 2.055804 & -1.070348 \\
    O & -2.570088 & -0.615863 & -0.078820 \\
    H & -2.685986 & -0.634531 & 0.876884 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C16}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C16 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & 1.267633 & 0.705379 & 0.329251 \\
    C & 0.351095 & 0.537766 & 1.535197 \\
    C & -1.262593 & -0.701958 & 0.329084 \\
    C & -0.447863 & -0.618162 & -0.971165 \\
    C & 0.457354 & 0.614294 & -0.973391 \\
    H & 0.952102 & 0.451482 & 2.439048 \\
    H & -0.316360 & 1.401115 & 1.633479 \\
    H & 1.733707 & 1.695988 & 0.383046 \\
    H & -1.755787 & -1.675201 & 0.397397 \\
    H & -1.138710 & -0.557443 & -1.818375 \\
    H & 1.146322 & 0.546044 & -1.820417 \\
    O & -0.409278 & -0.664392 & 1.451204 \\
    O & -2.275081 & 0.264046 & 0.363746 \\
    H & -1.946514 & 1.064911 & -0.067964 \\
    O & 0.420689 & -1.741170 & -1.102924 \\
    H & -0.087859 & -2.543409 & -0.946482 \\
    O & -0.422523 & 1.735337 & -1.119103 \\
    H & 0.103301 & 2.540903 & -1.138645 \\
    O & 2.331539 & -0.226682 & 0.326085 \\
    H & 1.953278 & -1.085406 & 0.092988 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C17}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C17 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & -1.197771 & -0.407566 & -0.304069 \\
    C & -0.381002 & -1.621749 & 0.099872 \\
    C & 1.516615 & -0.205128 & -0.350383 \\
    C & 0.861942 & 0.735562 & 0.653805 \\
    C & -0.642774 & 0.858342 & 0.360322 \\
    H & -0.417512 & -1.751452 & 1.184054 \\
    H & -0.773080 & -2.516171 & -0.381878 \\
    H & -1.126782 & -0.283798 & -1.390443 \\
    H & 2.587754 & -0.326856 & -0.152871 \\
    H & 1.312452 & 1.728228 & 0.555709 \\
    H & -1.142236 & 0.987163 & 1.322250 \\
    O & 0.985893 & -1.499809 & -0.327212 \\
    O & 1.332219 & 0.423430 & -1.612713 \\
    H & 1.649138 & -0.187491 & -2.286748 \\
    O & 0.995193 & 0.235375 & 1.977116 \\
    H & 1.929414 & 0.098843 & 2.165019 \\
    O & -0.951141 & 2.013919 & -0.407710 \\
    H & -0.460833 & 1.935720 & -1.235319 \\
    O & -2.541783 & -0.666539 & 0.073645 \\
    H & -3.063419 & 0.108045 & -0.162052 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C18}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C18 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & -1.401785 & -0.511814 & -0.283034 \\
    C & -0.602748 & -1.723366 & 0.180182 \\
    C & 1.390567 & -0.504740 & 0.241306 \\
    C & 0.727191 & 0.795505 & -0.204854 \\
    C & -0.740315 & 0.781882 & 0.181383 \\
    H & -0.617262 & -1.785481 & 1.280567 \\
    H & -1.027418 & -2.641408 & -0.222824 \\
    H & -1.447907 & -0.509218 & -1.374029 \\
    H & 1.375214 & -0.567951 & 1.341968 \\
    H & 0.810272 & 0.858760 & -1.296871 \\
    H & -0.796510 & 0.828381 & 1.282516 \\
    O & 0.732436 & -1.638116 & -0.294254 \\
    O & 2.696555 & -0.480465 & -0.242954 \\
    H & 3.159149 & -1.258429 & 0.085261 \\
    O & 1.345813 & 1.900570 & 0.425546 \\
    H & 2.273148 & 1.892259 & 0.163911 \\
    O & -1.376248 & 1.908776 & -0.387706 \\
    H & -2.325888 & 1.772479 & -0.287907 \\
    O & -2.758000 & -0.566339 & 0.152125 \\
    H & -2.764696 & -0.609613 & 1.115456 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C19}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C19 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & 1.545139 & -0.153989 & -0.337758 \\
    C & 0.817018 & -1.464373 & -0.693906 \\
    C & -1.180171 & -0.275294 & -0.392196 \\
    C & -0.601101 & 0.807300 & 0.526592 \\
    C & 0.856793 & 0.473122 & 0.876283 \\
    H & 0.789777 & -1.564761 & -1.783654 \\
    H & 1.322119 & -2.327657 & -0.262940 \\
    H & 2.582770 & -0.382657 & -0.086547 \\
    H & -1.029981 & 0.010509 & -1.444372 \\
    H & -1.181960 & 0.828514 & 1.453047 \\
    H & 1.363386 & 1.398504 & 1.153442 \\
    O & -0.518509 & -1.506935 & -0.160944 \\
    O & -2.532504 & -0.418862 & -0.090164 \\
    H & -2.907153 & -1.075797 & -0.687433 \\
    O & -0.611078 & 2.085631 & -0.112704 \\
    H & -1.525109 & 2.326434 & -0.298460 \\
    O & 0.930402 & -0.386140 & 2.001400 \\
    H & 0.362885 & -1.144436 & 1.814227 \\
    O & 1.564995 & 0.745500 & -1.443339 \\
    H & 0.930756 & 1.457204 & -1.285390 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C20}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C20 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & 1.242112 & 0.621655 & 0.491476 \\
    C & 0.338221 & 0.126588 & 1.609446 \\
    C & -1.278782 & -0.772132 & 0.129282 \\
    C & -0.449683 & -0.386790 & -1.102946 \\
    C & 0.438607 & 0.827278 & -0.802245 \\
    H & 0.946529 & -0.177168 & 2.460589 \\
    H & -0.333923 & 0.931328 & 1.924495 \\
    H & 1.682739 & 1.582837 & 0.796774 \\
    H & -1.767478 & -1.729167 & -0.046611 \\
    H & -1.123078 & -0.136207 & -1.924250 \\
    H & 1.123487 & 0.968739 & -1.647576 \\
    O & -0.403356 & -1.019214 & 1.220525 \\
    O & -2.274407 & 0.164532 & 0.429207 \\
    H & -1.954912 & 1.042332 & 0.181791 \\
    O & 0.334877 & -1.481507 & -1.532628 \\
    H & 0.894915 & -1.734925 & -0.786224 \\
    O & -0.434237 & 1.954635 & -0.675494 \\
    H & 0.087546 & 2.740926 & -0.485672 \\
    O & 2.264341 & -0.354184 & 0.311238 \\
    H & 2.803582 & -0.102380 & -0.446187 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C21}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C21 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & 1.407751 & -0.667163 & -0.059835 \\
    C & 0.638572 & -0.607145 & -1.393487 \\
    C & -1.333299 & 0.383274 & -0.547015 \\
    C & -0.430380 & 0.899919 & 0.600906 \\
    C & 0.465017 & -0.239033 & 1.078359 \\
    H & 0.837323 & 0.352204 & -1.883694 \\
    H & 0.934841 & -1.407789 & -2.068704 \\
    H & 1.726471 & -1.689916 & 0.151506 \\
    H & -1.454618 & 1.167764 & -1.303800 \\
    H & -1.075398 & 1.241644 & 1.414976 \\
    H & 1.064467 & 0.079789 & 1.931252 \\
    O & -0.764925 & -0.768050 & -1.167342 \\
    O & -2.609744 & 0.053253 & -0.108692 \\
    H & -2.518112 & -0.516629 & 0.665290 \\
    O & 0.436757 & 1.952582 & 0.172671 \\
    H & -0.086974 & 2.741153 & 0.002635 \\
    O & -0.358348 & -1.317672 & 1.521393 \\
    H & -0.626452 & -1.800188 & 0.728874 \\
    O & 2.594769 & 0.103081 & -0.109612 \\
    H & 2.324414 & 1.027313 & -0.179256 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C22}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C22 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & 1.250819 & -0.797007 & 0.232513 \\
    C & 0.286951 & -1.479740 & -0.723071 \\
    C & -1.213835 & 0.365935 & -0.714716 \\
    C & -0.379378 & 1.130010 & 0.313368 \\
    C & 0.483168 & 0.171730 & 1.146930 \\
    H & 0.837811 & -2.069698 & -1.453282 \\
    H & -0.396791 & -2.134402 & -0.173980 \\
    H & 1.721295 & -1.554910 & 0.862165 \\
    H & -1.650038 & 1.066189 & -1.429896 \\
    H & -1.061682 & 1.672057 & 0.975869 \\
    H & 1.214906 & 0.753934 & 1.714700 \\
    O & -0.453368 & -0.517758 & -1.490155 \\
    O & -2.225134 & -0.307111 & 0.021670 \\
    H & -2.763134 & -0.801885 & -0.606215 \\
    O & 0.418255 & 2.032760 & -0.451153 \\
    H & 0.930734 & 2.570886 & 0.160996 \\
    O & -0.305952 & -0.528289 & 2.096271 \\
    H & -1.147537 & -0.750673 & 1.677007 \\
    O & 2.298100 & -0.138275 & -0.461835 \\
    H & 1.892884 & 0.572317 & -0.975889 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C23}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C23 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & 1.157626 & -0.619290 & 0.282925 \\
    C & 0.358293 & -1.686263 & -0.470412 \\
    C & -1.566022 & -0.341280 & -0.053147 \\
    C & -0.766403 & 0.950554 & 0.200052 \\
    C & 0.696338 & 0.749810 & -0.175038 \\
    H & 0.920435 & -1.970429 & -1.359341 \\
    H & 0.206767 & -2.569211 & 0.153507 \\
    H & 0.986699 & -0.697524 & 1.363193 \\
    H & -2.511145 & -0.095482 & -0.544896 \\
    H & -0.833272 & 1.195551 & 1.260254 \\
    H & 0.795904 & 0.799255 & -1.268949 \\
    O & -0.905571 & -1.201511 & -0.950429 \\
    O & -1.784170 & -0.950393 & 1.199249 \\
    H & -2.318947 & -1.738499 & 1.051651 \\
    O & -1.313320 & 2.072853 & -0.485697 \\
    H & -1.276950 & 1.891121 & -1.431842 \\
    O & 1.540431 & 1.715081 & 0.435946 \\
    H & 1.212655 & 2.588401 & 0.195480 \\
    O & 2.527962 & -0.839095 & -0.010990 \\
    H & 3.016196 & -0.099860 & 0.370031 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C24}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C24 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & -1.586625 & -0.363654 & -0.079703 \\
    C & -0.753585 & -1.285260 & -0.951563 \\
    C & 1.183179 & -0.584166 & 0.316842 \\
    C & 0.660280 & 0.771733 & -0.142766 \\
    C & -0.815312 & 0.942350 & 0.188819 \\
    H & -1.275145 & -2.223537 & -1.135819 \\
    H & -0.529347 & -0.811595 & -1.912467 \\
    H & -2.518083 & -0.102825 & -0.585311 \\
    H & 1.141039 & -0.649015 & 1.409048 \\
    H & 0.775292 & 0.830335 & -1.234789 \\
    H & -0.911840 & 1.178625 & 1.253414 \\
    O & 0.449352 & -1.654051 & -0.256200 \\
    O & 2.545629 & -0.728244 & -0.003006 \\
    H & 2.593082 & -0.970278 & -0.935889 \\
    O & 1.377927 & 1.822164 & 0.479196 \\
    H & 2.317238 & 1.650521 & 0.341561 \\
    O & -1.391968 & 1.967278 & -0.611082 \\
    H & -0.883398 & 2.771755 & -0.458796 \\
    O & -1.933205 & -1.023028 & 1.131338 \\
    H & -1.218333 & -1.632947 & 1.347302 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C25}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C25 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & -1.398575 & -0.505580 & -0.273158 \\
    C & -0.605854 & -1.710026 & 0.221576 \\
    C & 1.401292 & -0.511412 & 0.263291 \\
    C & 0.725748 & 0.782946 & -0.200106 \\
    C & -0.740017 & 0.785658 & 0.190422 \\
    H & -0.629838 & -1.739639 & 1.319024 \\
    H & -1.025252 & -2.641952 & -0.158856 \\
    H & -1.422349 & -0.507311 & -1.368865 \\
    H & 1.423958 & -0.541457 & 1.359940 \\
    H & 0.795080 & 0.832585 & -1.297321 \\
    H & -0.806432 & 0.832856 & 1.287087 \\
    O & 0.733790 & -1.645797 & -0.250544 \\
    O & 2.733855 & -0.558057 & -0.152555 \\
    H & 2.730832 & -0.706187 & -1.106345 \\
    O & 1.357976 & 1.895113 & 0.400458 \\
    H & 2.303989 & 1.802596 & 0.237805 \\
    O & -1.366199 & 1.912602 & -0.391855 \\
    H & -2.299322 & 1.862191 & -0.155469 \\
    O & -2.722009 & -0.495654 & 0.258868 \\
    H & -3.265538 & -1.108851 & -0.244133 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C26}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C26 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & 1.409164 & -0.657160 & 0.049366 \\
    C & 0.556048 & -1.066941 & -1.160003 \\
    C & -1.324438 & 0.221162 & -0.591778 \\
    C & -0.433292 & 1.022868 & 0.384235 \\
    C & 0.535650 & 0.069368 & 1.088234 \\
    H & 0.729104 & -0.349503 & -1.972075 \\
    H & 0.810476 & -2.062108 & -1.519090 \\
    H & 1.850253 & -1.532520 & 0.533342 \\
    H & -1.356104 & 0.744081 & -1.557329 \\
    H & -1.089824 & 1.485350 & 1.121591 \\
    H & 1.185838 & 0.653525 & 1.744815 \\
    O & -0.822972 & -1.099096 & -0.811837 \\
    O & -2.589761 & 0.084226 & -0.025780 \\
    H & -3.136071 & -0.420922 & -0.638362 \\
    O & 0.257055 & 2.068236 & -0.284305 \\
    H & 1.111428 & 1.728405 & -0.583242 \\
    O & -0.142083 & -0.853676 & 1.920069 \\
    H & -0.791404 & -1.311888 & 1.371599 \\
    O & 2.438606 & 0.200365 & -0.465999 \\
    H & 3.100750 & 0.329359 & 0.221248 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C27}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C27 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & 1.407314 & -0.676773 & -0.013352 \\
    C & 0.625034 & -0.733894 & -1.338844 \\
    C & -1.328792 & 0.341090 & -0.578858 \\
    C & -0.427544 & 0.941403 & 0.525542 \\
    C & 0.472866 & -0.155494 & 1.092523 \\
    H & 0.814127 & 0.180731 & -1.913207 \\
    H & 0.918048 & -1.587465 & -1.947282 \\
    H & 1.736491 & -1.674793 & 0.282330 \\
    H & -1.421842 & 1.061348 & -1.396990 \\
    H & -1.079898 & 1.346521 & 1.302260 \\
    H & 1.083779 & 0.229594 & 1.911050 \\
    O & -0.773748 & -0.874066 & -1.083009 \\
    O & -2.614232 & 0.069879 & -0.127773 \\
    H & -2.542791 & -0.446785 & 0.684286 \\
    O & 0.363722 & 1.988567 & -0.056555 \\
    H & 0.557114 & 2.636488 & 0.627356 \\
    O & -0.341316 & -1.194108 & 1.636866 \\
    H & -0.636422 & -1.727504 & 0.887432 \\
    O & 2.587691 & 0.096446 & -0.143209 \\
    H & 2.301185 & 0.990132 & -0.369862 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C28}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C28 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & -0.715949 & 0.774386 & 0.206242 \\
    C & 0.747798 & 0.765917 & -0.187059 \\
    C & -1.406207 & -0.442160 & -0.426241 \\
    C & 1.423431 & -0.471197 & 0.415075 \\
    O & 1.317744 & 1.986155 & 0.268699 \\
    H & 0.814541 & 0.706858 & -1.281473 \\
    O & -1.403587 & 1.924712 & -0.251985 \\
    H & -0.789400 & 0.702539 & 1.300020 \\
    O & -2.505499 & -0.874979 & 0.350418 \\
    O & -0.528593 & -1.522402 & -0.573457 \\
    H & -1.731527 & -0.172637 & -1.435640 \\
    C & 0.406085 & -1.612703 & 0.501871 \\
    O & 2.597860 & -0.812630 & -0.316283 \\
    H & 1.775691 & -0.219062 & 1.417847 \\
    H & 2.234833 & 2.015415 & -0.023390 \\
    H & -0.872770 & 2.688675 & 0.003058 \\
    H & -3.094786 & -0.119948 & 0.465364 \\
    H & 0.910067 & -2.573189 & 0.401467 \\
    H & -0.123232 & -1.595045 & 1.459658 \\
    H & 2.322247 & -1.125912 & -1.185373 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C29}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C29 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & -1.389908 & -0.576218 & -0.284076 \\
    C & -0.544153 & -1.740549 & 0.212387 \\
    C & 1.438518 & -0.463009 & 0.245930 \\
    C & 0.715659 & 0.802044 & -0.201779 \\
    C & -0.754093 & 0.718467 & 0.191291 \\
    H & -0.565860 & -1.762429 & 1.310541 \\
    H & -0.930236 & -2.687205 & -0.161911 \\
    H & -1.396656 & -0.594249 & -1.384122 \\
    H & 1.439254 & -0.515545 & 1.346805 \\
    H & 0.807013 & 0.850094 & -1.297322 \\
    H & -0.828648 & 0.760465 & 1.282252 \\
    O & 0.783684 & -1.611700 & -0.272554 \\
    O & 2.726043 & -0.433651 & -0.267234 \\
    H & 3.190184 & -1.216433 & 0.047747 \\
    O & 1.335178 & 1.917516 & 0.407361 \\
    H & 0.723128 & 2.658513 & 0.328198 \\
    O & -1.476176 & 1.866788 & -0.263692 \\
    H & -1.423528 & 1.887651 & -1.227131 \\
    O & -2.701323 & -0.731645 & 0.226476 \\
    H & -3.150037 & 0.116267 & 0.129571 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C30}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C30 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & -1.406255 & -0.525526 & -0.292147 \\
    C & -0.604259 & -1.725693 & 0.194264 \\
    C & 1.403148 & -0.504300 & 0.281343 \\
    C & 0.710200 & 0.764064 & -0.215048 \\
    C & -0.747589 & 0.749705 & 0.200781 \\
    H & -0.654625 & -1.778708 & 1.289361 \\
    H & -1.007844 & -2.648551 & -0.217810 \\
    H & -1.408965 & -0.514055 & -1.389748 \\
    H & 1.408101 & -0.522610 & 1.378792 \\
    H & 0.772754 & 0.780863 & -1.312449 \\
    H & -0.798579 & 0.768291 & 1.298555 \\
    O & 0.751106 & -1.641729 & -0.239077 \\
    O & 2.742654 & -0.540178 & -0.116090 \\
    H & 2.753580 & -0.769082 & -1.053798 \\
    O & 1.299579 & 1.927332 & 0.342466 \\
    H & 2.246408 & 1.886979 & 0.165112 \\
    O & -1.473755 & 1.844739 & -0.338892 \\
    H & -1.028693 & 2.653039 & -0.060765 \\
    O & -2.723312 & -0.661398 & 0.209939 \\
    H & -3.183788 & 0.164208 & 0.020839 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C31}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C31 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & -1.230759 & -0.292581 & -0.369732 \\
    C & -0.488721 & -1.583466 & -0.041433 \\
    C & 1.519946 & -0.283765 & -0.283137 \\
    C & 0.862343 & 0.613628 & 0.752887 \\
    C & -0.599467 & 0.902998 & 0.352600 \\
    H & -0.571619 & -1.790942 & 1.027819 \\
    H & -0.917532 & -2.418753 & -0.597641 \\
    H & -1.172528 & -0.103616 & -1.446397 \\
    H & 2.558255 & -0.499912 & -0.021930 \\
    H & 1.400343 & 1.566272 & 0.775904 \\
    H & -1.175195 & 1.073256 & 1.266155 \\
    O & 0.892438 & -1.528837 & -0.420431 \\
    O & 1.460224 & 0.458517 & -1.496825 \\
    H & 1.792901 & -0.113295 & -2.196601 \\
    O & 0.969803 & -0.070084 & 1.993621 \\
    H & 0.637999 & 0.511251 & 2.684611 \\
    O & -0.700922 & 2.098658 & -0.402553 \\
    H & -0.128979 & 1.985742 & -1.171814 \\
    O & -2.588256 & -0.386361 & 0.050676 \\
    H & -3.069992 & -0.926041 & -0.583122 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C32}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C32 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & 1.394814 & -0.675534 & 0.004138 \\
    C & 0.602030 & -0.815810 & -1.304377 \\
    C & -1.332752 & 0.330314 & -0.585956 \\
    C & -0.424519 & 0.977068 & 0.493528 \\
    C & 0.471087 & -0.106898 & 1.094514 \\
    H & 0.803639 & 0.057030 & -1.936793 \\
    H & 0.884443 & -1.711345 & -1.854746 \\
    H & 1.768331 & -1.646080 & 0.344117 \\
    H & -1.407804 & 1.003844 & -1.443927 \\
    H & -1.078451 & 1.382937 & 1.268216 \\
    H & 1.075829 & 0.316542 & 1.899986 \\
    O & -0.789221 & -0.924514 & -1.028396 \\
    O & -2.624415 & 0.088489 & -0.138153 \\
    H & -2.572949 & -0.314178 & 0.736814 \\
    O & 0.325598 & 2.064281 & -0.024329 \\
    H & 1.204537 & 1.747651 & -0.272534 \\
    O & -0.319424 & -1.138104 & 1.676979 \\
    H & -0.683152 & -1.647168 & 0.939583 \\
    O & 2.486651 & 0.207307 & -0.279509 \\
    H & 3.108103 & 0.176259 & 0.455461 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C33}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C33 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & 1.265760 & -0.805542 & 0.007266 \\
    C & 0.313229 & -1.210924 & -1.106442 \\
    C & -1.230594 & 0.517555 & -0.581462 \\
    C & -0.394192 & 0.996444 & 0.610678 \\
    C & 0.489470 & -0.132540 & 1.151361 \\
    H & 0.876625 & -1.551833 & -1.972818 \\
    H & -0.347793 & -2.015180 & -0.767942 \\
    H & 1.730466 & -1.709285 & 0.407963 \\
    H & -1.701851 & 1.371418 & -1.081337 \\
    H & -1.069066 & 1.334022 & 1.403495 \\
    H & 1.209593 & 0.298393 & 1.848941 \\
    O & -0.467291 & -0.098153 & -1.575526 \\
    O & -2.223720 & -0.347326 & -0.049516 \\
    H & -2.744213 & -0.684185 & -0.787502 \\
    O & 0.479407 & 2.045436 & 0.198723 \\
    H & -0.042313 & 2.762176 & -0.176238 \\
    O & -0.282522 & -1.076584 & 1.876720 \\
    H & -1.116197 & -1.206376 & 1.406922 \\
    O & 2.317614 & 0.015452 & -0.470862 \\
    H & 1.954819 & 0.900296 & -0.606205 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C34}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C34 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & -0.707665 & 0.750000 & 0.227713 \\
    C & 0.745047 & 0.762653 & -0.206418 \\
    C & -1.405164 & -0.446966 & -0.429535 \\
    C & 1.438618 & -0.455571 & 0.392034 \\
    O & 1.437457 & 1.920132 & 0.231369 \\
    H & 0.783164 & 0.682433 & -1.300199 \\
    O & -1.301223 & 1.971885 & -0.179685 \\
    H & -0.756191 & 0.658255 & 1.323182 \\
    O & -2.620565 & -0.749645 & 0.222301 \\
    O & -0.549653 & -1.557090 & -0.544329 \\
    H & -1.694648 & -0.172810 & -1.444611 \\
    C & 0.460481 & -1.629588 & 0.459154 \\
    O & 2.571806 & -0.850267 & -0.367063 \\
    H & 1.744094 & -0.190824 & 1.412694 \\
    H & 0.922967 & 2.684618 & -0.052721 \\
    H & -2.229708 & 1.955147 & 0.076711 \\
    H & -2.423714 & -1.051751 & 1.116289 \\
    H & 0.999054 & -2.558722 & 0.282562 \\
    H & 0.005354 & -1.680872 & 1.456405 \\
    H & 3.159146 & -0.088760 & -0.428732 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C35}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C35 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & 0.642525 & 0.830235 & -0.142114 \\
    C & 1.157404 & -0.550617 & 0.237602 \\
    C & -0.847241 & 0.951821 & 0.178226 \\
    C & 0.419321 & -1.613475 & -0.580194 \\
    O & 2.569337 & -0.639033 & 0.051116 \\
    H & 1.006219 & -0.704367 & 1.306087 \\
    O & 1.347679 & 1.849116 & 0.535816 \\
    H & 0.764558 & 0.945635 & -1.233736 \\
    C & -1.540261 & -0.415025 & 0.051720 \\
    O & -1.490469 & 1.919316 & -0.636238 \\
    H & -0.955802 & 1.304147 & 1.203750 \\
    O & -0.917675 & -1.228069 & -0.921987 \\
    H & 0.414523 & -2.569297 & -0.051061 \\
    H & 0.932162 & -1.754065 & -1.536114 \\
    H & 2.750148 & -0.629840 & -0.896098 \\
    H & 2.276010 & 1.584792 & 0.543018 \\
    O & -1.538435 & -1.024399 & 1.322336 \\
    H & -2.556406 & -0.265783 & -0.319179 \\
    H & -1.329562 & 1.690523 & -1.558091 \\
    H & -2.055845 & -1.834834 & 1.261636 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C36}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C36 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & 1.393609 & -0.670759 & 0.062734 \\
    C & 0.581178 & -0.977551 & -1.209272 \\
    C & -1.330841 & 0.252500 & -0.601598 \\
    C & -0.433709 & 1.019872 & 0.393683 \\
    C & 0.503263 & 0.036405 & 1.097419 \\
    H & 0.772474 & -0.193769 & -1.954056 \\
    H & 0.846931 & -1.942205 & -1.641254 \\
    H & 1.768904 & -1.588226 & 0.523001 \\
    H & -1.403973 & 0.828597 & -1.533392 \\
    H & -1.089415 & 1.489193 & 1.128274 \\
    H & 1.155750 & 0.586037 & 1.777914 \\
    O & -0.807654 & -1.041937 & -0.910275 \\
    O & -2.576566 & 0.049715 & -0.008930 \\
    H & -3.127376 & -0.434588 & -0.634104 \\
    O & 0.287937 & 2.047222 & -0.271415 \\
    H & 1.195196 & 1.747807 & -0.416752 \\
    O & -0.211208 & -0.894950 & 1.886612 \\
    H & -0.886036 & -1.298830 & 1.327135 \\
    O & 2.482252 & 0.220807 & -0.220811 \\
    H & 3.088466 & -0.203656 & -0.836003 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C37}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C37 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & 1.160848 & -0.600588 & 0.293918 \\
    C & 0.368459 & -1.694757 & -0.438173 \\
    C & -1.565443 & -0.340643 & -0.096890 \\
    C & -0.764265 & 0.935944 & 0.198889 \\
    C & 0.687474 & 0.751458 & -0.203054 \\
    H & 0.943430 & -2.008473 & -1.309362 \\
    H & 0.204639 & -2.559111 & 0.212202 \\
    H & 0.999429 & -0.650937 & 1.375568 \\
    H & -2.474002 & -0.073694 & -0.639324 \\
    H & -0.799996 & 1.122950 & 1.277459 \\
    H & 0.758580 & 0.772769 & -1.297614 \\
    O & -0.880853 & -1.223852 & -0.953773 \\
    O & -1.858650 & -0.947731 & 1.144492 \\
    H & -2.420896 & -1.709750 & 0.966522 \\
    O & -1.373517 & 2.003011 & -0.511689 \\
    H & -0.824911 & 2.783070 & -0.372235 \\
    O & 1.425111 & 1.822552 & 0.363739 \\
    H & 2.357119 & 1.632814 & 0.205367 \\
    O & 2.559015 & -0.694081 & 0.009252 \\
    H & 2.965322 & -1.297311 & 0.637104 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C38}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C38 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & -1.398337 & -0.530478 & -0.291009 \\
    C & -0.586954 & -1.723807 & 0.205586 \\
    C & 1.433212 & -0.503539 & 0.273837 \\
    C & 0.733629 & 0.767219 & -0.209169 \\
    C & -0.731057 & 0.739288 & 0.196728 \\
    H & -0.622740 & -1.754549 & 1.303353 \\
    H & -0.989130 & -2.662221 & -0.178553 \\
    H & -1.417792 & -0.525805 & -1.386661 \\
    H & 1.426499 & -0.542967 & 1.369778 \\
    H & 0.790524 & 0.785693 & -1.308652 \\
    H & -0.788780 & 0.755990 & 1.294507 \\
    O & 0.750517 & -1.635184 & -0.257437 \\
    O & 2.760779 & -0.576904 & -0.108345 \\
    H & 2.813201 & -0.426431 & -1.058785 \\
    O & 1.391223 & 1.886979 & 0.347076 \\
    H & 0.825118 & 2.650254 & 0.182052 \\
    O & -1.332752 & 1.910130 & -0.338050 \\
    H & -2.262989 & 1.893144 & -0.086871 \\
    O & -2.722660 & -0.522318 & 0.238318 \\
    H & -3.253726 & -1.166821 & -0.238496 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C39}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C39 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & 1.387867 & -0.541198 & 0.401656 \\
    C & 0.319472 & -1.643499 & 0.422443 \\
    C & -1.464178 & -0.355973 & -0.394541 \\
    C & -0.701501 & 0.828470 & 0.205001 \\
    C & 0.771216 & 0.730964 & -0.182108 \\
    H & 0.790640 & -2.613977 & 0.273575 \\
    H & -0.215423 & -1.653718 & 1.377815 \\
    H & 1.709592 & -0.347722 & 1.431143 \\
    H & -1.864727 & -0.072478 & -1.370266 \\
    H & -0.796855 & 0.783606 & 1.300196 \\
    H & 0.829393 & 0.682519 & -1.273598 \\
    O & -0.607744 & -1.455496 & -0.645838 \\
    O & -2.489331 & -0.695432 & 0.503821 \\
    H & -3.047969 & -1.355026 & 0.078890 \\
    O & -1.279007 & 2.019837 & -0.289150 \\
    H & -0.634524 & 2.720160 & -0.126191 \\
    O & 1.460585 & 1.924406 & 0.174175 \\
    H & 1.744254 & 1.854158 & 1.091566 \\
    O & 2.572590 & -0.924185 & -0.279388 \\
    H & 2.351623 & -1.063146 & -1.206799 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C40}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C40 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & -1.322532 & 0.485916 & 0.525422 \\
    C & -0.262548 & 1.572984 & 0.479643 \\
    C & 1.330149 & 0.190158 & -0.603619 \\
    C & 0.444225 & -1.048054 & -0.442831 \\
    C & -0.644606 & -0.889150 & 0.625728 \\
    H & -0.727587 & 2.548232 & 0.344169 \\
    H & 0.327699 & 1.565471 & 1.400340 \\
    H & -1.950209 & 0.634336 & 1.410095 \\
    H & 1.821724 & 0.133820 & -1.578120 \\
    H & 1.083060 & -1.895379 & -0.178479 \\
    H & -1.406887 & -1.659794 & 0.446317 \\
    O & 0.583617 & 1.383726 & -0.658309 \\
    O & 2.264113 & 0.191462 & 0.445846 \\
    H & 2.863498 & 0.929569 & 0.292167 \\
    O & -0.153599 & -1.226104 & -1.728878 \\
    H & -0.708040 & -2.012230 & -1.698064 \\
    O & -0.025907 & -1.077578 & 1.890291 \\
    H & -0.713602 & -1.078677 & 2.563407 \\
    O & -2.194018 & 0.548134 & -0.590271 \\
    H & -1.651430 & 0.406402 & -1.377316 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C41}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C41 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & 1.328289 & -0.595979 & 0.400055 \\
    C & 0.276798 & -1.704764 & 0.282385 \\
    C & -1.501581 & -0.303496 & -0.369258 \\
    C & -0.684939 & 0.861711 & 0.204735 \\
    C & 0.772771 & 0.691192 & -0.194632 \\
    H & 0.763095 & -2.630992 & -0.017978 \\
    H & -0.230644 & -1.858031 & 1.239386 \\
    H & 1.541285 & -0.422732 & 1.467017 \\
    H & -1.971646 & 0.016454 & -1.301432 \\
    H & -0.769897 & 0.833544 & 1.301894 \\
    H & 0.840620 & 0.633704 & -1.282423 \\
    O & -0.685321 & -1.398742 & -0.724863 \\
    O & -2.462095 & -0.658098 & 0.595897 \\
    H & -3.051501 & -1.307288 & 0.197058 \\
    O & -1.223864 & 2.069750 & -0.297687 \\
    H & -0.539823 & 2.742735 & -0.196297 \\
    O & 1.553719 & 1.832381 & 0.168100 \\
    H & 1.600386 & 1.869060 & 1.131041 \\
    O & 2.513796 & -1.010445 & -0.261559 \\
    H & 3.100218 & -0.247207 & -0.317078 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C42}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C42 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & -1.586625 & -0.363654 & -0.079703 \\
    C & -0.753585 & -1.285260 & -0.951563 \\
    C & 1.183179 & -0.584166 & 0.316842 \\
    C & 0.660280 & 0.771733 & -0.142766 \\
    C & -0.815312 & 0.942350 & 0.188819 \\
    H & -1.275145 & -2.223537 & -1.135819 \\
    H & -0.529347 & -0.811595 & -1.912467 \\
    H & -2.518083 & -0.102825 & -0.585311 \\
    H & 1.141039 & -0.649015 & 1.409048 \\
    H & 0.775292 & 0.830335 & -1.234789 \\
    H & -0.911840 & 1.178625 & 1.253414 \\
    O & 0.449352 & -1.654051 & -0.256200 \\
    O & 2.545629 & -0.728244 & -0.003006 \\
    H & 2.593082 & -0.970278 & -0.935889 \\
    O & 1.377927 & 1.822164 & 0.479196 \\
    H & 2.317238 & 1.650521 & 0.341561 \\
    O & -1.391968 & 1.967278 & -0.611082 \\
    H & -0.883398 & 2.771755 & -0.458796 \\
    O & -1.933205 & -1.023028 & 1.131338 \\
    H & -1.218333 & -1.632947 & 1.347302 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C43}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C43 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & 0.747305 & 0.747341 & -0.182740 \\
    C & -0.721582 & 0.789434 & 0.202098 \\
    C & 1.409591 & -0.494143 & 0.417974 \\
    C & -1.440383 & -0.416868 & -0.420127 \\
    O & -1.358304 & 1.961139 & -0.258623 \\
    H & -0.788855 & 0.731633 & 1.301876 \\
    O & 1.335063 & 1.958854 & 0.273804 \\
    H & 0.812180 & 0.687484 & -1.276965 \\
    C & 0.387737 & -1.634194 & 0.460921 \\
    O & 2.599231 & -0.825221 & -0.292761 \\
    H & 1.741920 & -0.255734 & 1.430918 \\
    O & -0.546497 & -1.503914 & -0.603513 \\
    O & -2.584779 & -0.787810 & 0.296991 \\
    H & -1.782731 & -0.152055 & -1.419406 \\
    H & -0.771965 & 2.696449 & -0.042281 \\
    H & 2.253176 & 1.973310 & -0.016231 \\
    H & 0.888938 & -2.593193 & 0.332357 \\
    H & -0.129465 & -1.652485 & 1.428461 \\
    H & 2.343287 & -1.119061 & -1.174666 \\
    H & -2.420205 & -0.690146 & 1.239991 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C44}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C44 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & -1.469458 & -0.440874 & -0.385429 \\
    C & -0.453888 & -1.567070 & -0.554323 \\
    C & 1.391396 & -0.469304 & 0.399024 \\
    C & 0.731450 & 0.784043 & -0.186683 \\
    C & -0.756340 & 0.808671 & 0.150499 \\
    H & -0.954784 & -2.533076 & -0.516554 \\
    H & 0.084808 & -1.485084 & -1.503908 \\
    H & -1.916348 & -0.191407 & -1.349452 \\
    H & 1.744938 & -0.271531 & 1.418400 \\
    H & 0.859143 & 0.776073 & -1.271267 \\
    H & -0.856847 & 0.803120 & 1.248251 \\
    O & 0.474734 & -1.534559 & 0.536445 \\
    O & 2.461602 & -0.807939 & -0.443517 \\
    H & 2.920306 & -1.559244 & -0.051703 \\
    O & 1.368061 & 1.980897 & 0.247327 \\
    H & 1.401260 & 1.976212 & 1.210759 \\
    O & -1.371812 & 1.961883 & -0.388225 \\
    H & -0.776263 & 2.701843 & -0.216794 \\
    O & -2.554580 & -0.826498 & 0.447640 \\
    H & -2.189205 & -1.099973 & 1.296378 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C45}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C45 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & 1.144983 & -0.624988 & 0.286217 \\
    C & 0.357063 & -1.695604 & -0.471701 \\
    C & -1.559550 & -0.342952 & -0.055942 \\
    C & -0.765604 & 0.961261 & 0.183114 \\
    C & 0.695762 & 0.750545 & -0.188197 \\
    H & 0.922223 & -1.973216 & -1.360831 \\
    H & 0.207513 & -2.582364 & 0.147529 \\
    H & 0.957079 & -0.702501 & 1.365285 \\
    H & -2.506254 & -0.096008 & -0.541795 \\
    H & -0.842914 & 1.193613 & 1.249334 \\
    H & 0.802764 & 0.783463 & -1.278218 \\
    O & -0.907215 & -1.210533 & -0.949248 \\
    O & -1.768458 & -0.940958 & 1.205119 \\
    H & -2.310993 & -1.725908 & 1.070087 \\
    O & -1.345179 & 2.066884 & -0.488035 \\
    H & -1.121037 & 2.006697 & -1.422802 \\
    O & 1.560665 & 1.763453 & 0.314871 \\
    H & 1.196545 & 2.096834 & 1.141289 \\
    O & 2.520006 & -0.834775 & 0.015938 \\
    H & 2.980595 & -0.042747 & 0.320013 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C46}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C46 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & 1.359616 & 0.493479 & 0.469374 \\
    C & 0.658057 & -0.464011 & 1.445622 \\
    C & -1.371555 & -0.636494 & 0.212771 \\
    C & -0.463572 & -0.372768 & -1.010979 \\
    C & 0.451427 & 0.808006 & -0.736515 \\
    H & 0.921556 & -1.494440 & 1.182853 \\
    H & 0.979332 & -0.280949 & 2.469813 \\
    H & 1.589995 & 1.436335 & 0.972781 \\
    H & -1.640927 & -1.701440 & 0.234786 \\
    H & -1.114303 & -0.162351 & -1.863701 \\
    H & 1.094483 & 0.987508 & -1.604224 \\
    O & -0.749861 & -0.279423 & 1.434368 \\
    O & -2.567358 & 0.067780 & 0.122125 \\
    H & -2.325963 & 1.004324 & 0.117240 \\
    O & 0.407245 & -1.470114 & -1.294683 \\
    H & -0.125090 & -2.224487 & -1.564248 \\
    O & -0.416620 & 1.916922 & -0.509867 \\
    H & 0.116313 & 2.679766 & -0.266739 \\
    O & 2.611258 & -0.031964 & 0.057713 \\
    H & 2.423457 & -0.839145 & -0.437456 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C47}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C47 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & 1.328956 & 0.403064 & 0.573288 \\
    C & 0.285515 & 0.102268 & 1.636681 \\
    C & -1.334261 & -0.619694 & 0.065543 \\
    C & -0.450633 & -0.201353 & -1.116590 \\
    C & 0.636167 & 0.806691 & -0.737551 \\
    H & 0.766818 & -0.267028 & 2.540663 \\
    H & -0.290657 & 1.004368 & 1.862402 \\
    H & 1.940248 & 1.244545 & 0.915823 \\
    H & -1.851126 & -1.553390 & -0.192016 \\
    H & -1.085114 & 0.235482 & -1.892726 \\
    H & 1.379277 & 0.798559 & -1.541976 \\
    O & -0.588592 & -0.949134 & 1.208613 \\
    O & -2.260580 & 0.410091 & 0.298506 \\
    H & -2.829145 & 0.124616 & 1.022059 \\
    O & 0.255920 & -1.344936 & -1.604567 \\
    H & -0.380479 & -2.034669 & -1.817663 \\
    O & 0.010528 & 2.077747 & -0.624006 \\
    H & 0.702574 & 2.741899 & -0.551110 \\
    O & 2.221447 & -0.679098 & 0.376941 \\
    H & 1.743355 & -1.357602 & -0.117579 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C48}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C48 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & -1.230759 & -0.292581 & -0.369732 \\
    C & -0.488721 & -1.583466 & -0.041433 \\
    C & 1.519946 & -0.283765 & -0.283137 \\
    C & 0.862343 & 0.613628 & 0.752887 \\
    C & -0.599467 & 0.902998 & 0.352600 \\
    H & -0.571619 & -1.790942 & 1.027819 \\
    H & -0.917532 & -2.418753 & -0.597641 \\
    H & -1.172528 & -0.103616 & -1.446397 \\
    H & 2.558255 & -0.499912 & -0.021930 \\
    H & 1.400343 & 1.566272 & 0.775904 \\
    H & -1.175195 & 1.073256 & 1.266155 \\
    O & 0.892438 & -1.528837 & -0.420431 \\
    O & 1.460224 & 0.458517 & -1.496825 \\
    H & 1.792901 & -0.113295 & -2.196601 \\
    O & 0.969803 & -0.070084 & 1.993621 \\
    H & 0.637999 & 0.511251 & 2.684611 \\
    O & -0.700922 & 2.098658 & -0.402553 \\
    H & -0.128979 & 1.985742 & -1.171814 \\
    O & -2.588256 & -0.386361 & 0.050676 \\
    H & -3.069992 & -0.926041 & -0.583122 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C49}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C49 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & -1.404009 & -0.525657 & -0.303833 \\
    C & -0.594960 & -1.730481 & 0.163819 \\
    C & 1.425627 & -0.504206 & 0.277360 \\
    C & 0.735853 & 0.770776 & -0.208093 \\
    C & -0.730501 & 0.742449 & 0.191516 \\
    H & -0.636140 & -1.800328 & 1.263393 \\
    H & -0.998796 & -2.651847 & -0.253601 \\
    H & -1.440241 & -0.511058 & -1.395087 \\
    H & 1.401042 & -0.552139 & 1.373111 \\
    H & 0.797191 & 0.790365 & -1.306962 \\
    H & -0.780206 & 0.757429 & 1.292899 \\
    O & 0.748683 & -1.630035 & -0.273718 \\
    O & 2.758629 & -0.579462 & -0.082549 \\
    H & 2.828372 & -0.423780 & -1.031087 \\
    O & 1.395493 & 1.886552 & 0.354474 \\
    H & 0.845556 & 2.657320 & 0.171259 \\
    O & -1.332849 & 1.915755 & -0.333115 \\
    H & -2.284557 & 1.835913 & -0.200318 \\
    O & -2.763303 & -0.580931 & 0.120678 \\
    H & -2.777495 & -0.714184 & 1.075606 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C50}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C50 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & -1.206448 & -0.391267 & -0.313498 \\
    C & -0.407535 & -1.616349 & 0.094945 \\
    C & 1.520987 & -0.232960 & -0.329121 \\
    C & 0.870362 & 0.711813 & 0.667319 \\
    C & -0.629451 & 0.870983 & 0.341123 \\
    H & -0.448122 & -1.746457 & 1.179247 \\
    H & -0.813256 & -2.505058 & -0.386188 \\
    H & -1.134346 & -0.273575 & -1.400149 \\
    H & 2.581645 & -0.374141 & -0.110310 \\
    H & 1.347171 & 1.692961 & 0.577707 \\
    H & -1.159873 & 1.028098 & 1.284274 \\
    O & 0.958835 & -1.515476 & -0.329250 \\
    O & 1.357592 & 0.409251 & -1.589976 \\
    H & 1.675552 & -0.201526 & -2.263338 \\
    O & 1.090639 & 0.144279 & 1.950634 \\
    H & 0.781427 & 0.769837 & 2.612811 \\
    O & -0.886776 & 2.025503 & -0.447666 \\
    H & -0.366955 & 1.926250 & -1.255237 \\
    O & -2.554743 & -0.626101 & 0.068477 \\
    H & -3.075106 & 0.130645 & -0.221180 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C51}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C51 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & 0.642525 & 0.830235 & -0.142114 \\
    C & 1.157404 & -0.550617 & 0.237602 \\
    C & -0.847241 & 0.951821 & 0.178226 \\
    C & 0.419321 & -1.613475 & -0.580194 \\
    O & 2.569337 & -0.639033 & 0.051116 \\
    H & 1.006219 & -0.704367 & 1.306087 \\
    O & 1.347679 & 1.849116 & 0.535816 \\
    H & 0.764558 & 0.945635 & -1.233736 \\
    C & -1.540261 & -0.415025 & 0.051720 \\
    O & -1.490469 & 1.919316 & -0.636238 \\
    H & -0.955802 & 1.304147 & 1.203750 \\
    O & -0.917675 & -1.228069 & -0.921987 \\
    H & 0.414523 & -2.569297 & -0.051061 \\
    H & 0.932162 & -1.754065 & -1.536114 \\
    H & 2.750148 & -0.629840 & -0.896098 \\
    H & 2.276010 & 1.584792 & 0.543018 \\
    O & -1.538435 & -1.024399 & 1.322336 \\
    H & -2.556406 & -0.265783 & -0.319179 \\
    H & -1.329562 & 1.690523 & -1.558091 \\
    H & -2.055845 & -1.834834 & 1.261636 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C52}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C52 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & -1.393666 & -0.546588 & -0.300680 \\
    C & -0.570982 & -1.732508 & 0.189142 \\
    C & 1.430899 & -0.474416 & 0.252120 \\
    C & 0.729065 & 0.795289 & -0.209974 \\
    C & -0.739839 & 0.736873 & 0.181345 \\
    H & -0.603181 & -1.777619 & 1.290508 \\
    H & -0.966079 & -2.667622 & -0.205318 \\
    H & -1.425222 & -0.550788 & -1.391911 \\
    H & 1.421183 & -0.525942 & 1.353393 \\
    H & 0.812191 & 0.840528 & -1.302940 \\
    H & -0.794976 & 0.759932 & 1.282727 \\
    O & 0.765687 & -1.621212 & -0.267366 \\
    O & 2.722629 & -0.469402 & -0.248218 \\
    H & 3.171993 & -1.256464 & 0.077067 \\
    O & 1.364056 & 1.903278 & 0.398618 \\
    H & 0.837363 & 2.680626 & 0.180466 \\
    O & -1.361559 & 1.894505 & -0.354531 \\
    H & -2.312417 & 1.794927 & -0.229841 \\
    O & -2.753910 & -0.614605 & 0.120739 \\
    H & -2.768941 & -0.709983 & 1.080193 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C53}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C53 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & -1.227064 & -0.296842 & -0.388013 \\
    C & -0.479688 & -1.588565 & -0.072863 \\
    C & 1.522339 & -0.271561 & -0.279558 \\
    C & 0.856177 & 0.616657 & 0.758359 \\
    C & -0.605526 & 0.901562 & 0.351019 \\
    H & -0.578410 & -1.826272 & 0.992026 \\
    H & -0.900721 & -2.405759 & -0.656978 \\
    H & -1.165179 & -0.101072 & -1.459304 \\
    H & 2.563929 & -0.475195 & -0.021563 \\
    H & 1.391283 & 1.570018 & 0.794522 \\
    H & -1.172959 & 1.068949 & 1.272380 \\
    O & 0.911142 & -1.523711 & -0.411275 \\
    O & 1.448096 & 0.470774 & -1.491849 \\
    H & 1.778187 & -0.098509 & -2.195103 \\
    O & 0.948245 & -0.076481 & 1.997394 \\
    H & 0.735278 & 0.543059 & 2.701578 \\
    O & -0.714716 & 2.105157 & -0.387581 \\
    H & -0.165763 & 1.994836 & -1.173760 \\
    O & -2.612830 & -0.455098 & -0.118488 \\
    H & -2.722568 & -0.602686 & 0.826936 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C54}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C54 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & -1.218684 & -0.305087 & -0.391368 \\
    C & -0.449878 & -1.593601 & -0.116851 \\
    C & 1.522920 & -0.229446 & -0.296375 \\
    C & 0.844556 & 0.618806 & 0.772849 \\
    C & -0.621752 & 0.880033 & 0.386859 \\
    H & -0.548422 & -1.867084 & 0.938497 \\
    H & -0.853465 & -2.397663 & -0.730535 \\
    H & -1.160318 & -0.075968 & -1.456433 \\
    H & 2.576059 & -0.417704 & -0.058567 \\
    H & 1.354235 & 1.584644 & 0.839227 \\
    H & -1.171124 & 0.998747 & 1.324670 \\
    O & 0.944066 & -1.493468 & -0.447942 \\
    O & 1.431086 & 0.539123 & -1.488662 \\
    H & 1.770498 & -0.004033 & -2.208202 \\
    O & 0.840968 & -0.051797 & 2.026808 \\
    H & 1.747446 & -0.269519 & 2.266704 \\
    O & -0.769334 & 2.104311 & -0.308292 \\
    H & -0.235658 & 2.034285 & -1.109003 \\
    O & -2.600155 & -0.499699 & -0.127059 \\
    H & -2.715275 & -0.597699 & 0.824124 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C55}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C55 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & -1.401785 & -0.511814 & -0.283034 \\
    C & -0.602748 & -1.723366 & 0.180182 \\
    C & 1.390567 & -0.504740 & 0.241306 \\
    C & 0.727191 & 0.795505 & -0.204854 \\
    C & -0.740315 & 0.781882 & 0.181383 \\
    H & -0.617262 & -1.785481 & 1.280567 \\
    H & -1.027418 & -2.641408 & -0.222824 \\
    H & -1.447907 & -0.509218 & -1.374029 \\
    H & 1.375214 & -0.567951 & 1.341968 \\
    H & 0.810272 & 0.858760 & -1.296871 \\
    H & -0.796510 & 0.828381 & 1.282516 \\
    O & 0.732436 & -1.638116 & -0.294254 \\
    O & 2.696555 & -0.480465 & -0.242954 \\
    H & 3.159149 & -1.258429 & 0.085261 \\
    O & 1.345813 & 1.900570 & 0.425546 \\
    H & 2.273148 & 1.892259 & 0.163911 \\
    O & -1.376248 & 1.908776 & -0.387706 \\
    H & -2.325888 & 1.772479 & -0.287907 \\
    O & -2.758000 & -0.566339 & 0.152125 \\
    H & -2.764696 & -0.609613 & 1.115456 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C56}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C56 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & -0.707665 & 0.750000 & 0.227713 \\
    C & 0.745047 & 0.762653 & -0.206418 \\
    C & -1.405164 & -0.446966 & -0.429535 \\
    C & 1.438618 & -0.455571 & 0.392034 \\
    O & 1.437457 & 1.920132 & 0.231369 \\
    H & 0.783164 & 0.682433 & -1.300199 \\
    O & -1.301223 & 1.971885 & -0.179685 \\
    H & -0.756191 & 0.658255 & 1.323182 \\
    O & -2.620565 & -0.749645 & 0.222301 \\
    O & -0.549653 & -1.557090 & -0.544329 \\
    H & -1.694648 & -0.172810 & -1.444611 \\
    C & 0.460481 & -1.629588 & 0.459154 \\
    O & 2.571806 & -0.850267 & -0.367063 \\
    H & 1.744094 & -0.190824 & 1.412694 \\
    H & 0.922967 & 2.684618 & -0.052721 \\
    H & -2.229708 & 1.955147 & 0.076711 \\
    H & -2.423714 & -1.051751 & 1.116289 \\
    H & 0.999054 & -2.558722 & 0.282562 \\
    H & 0.005354 & -1.680872 & 1.456405 \\
    H & 3.159146 & -0.088760 & -0.428732 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C57}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C57 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & -1.469458 & -0.440874 & -0.385429 \\
    C & -0.453888 & -1.567070 & -0.554323 \\
    C & 1.391396 & -0.469304 & 0.399024 \\
    C & 0.731450 & 0.784043 & -0.186683 \\
    C & -0.756340 & 0.808671 & 0.150499 \\
    H & -0.954784 & -2.533076 & -0.516554 \\
    H & 0.084808 & -1.485084 & -1.503908 \\
    H & -1.916348 & -0.191407 & -1.349452 \\
    H & 1.744938 & -0.271531 & 1.418400 \\
    H & 0.859143 & 0.776073 & -1.271267 \\
    H & -0.856847 & 0.803120 & 1.248251 \\
    O & 0.474734 & -1.534559 & 0.536445 \\
    O & 2.461602 & -0.807939 & -0.443517 \\
    H & 2.920306 & -1.559244 & -0.051703 \\
    O & 1.368061 & 1.980897 & 0.247327 \\
    H & 1.401260 & 1.976212 & 1.210759 \\
    O & -1.371812 & 1.961883 & -0.388225 \\
    H & -0.776263 & 2.701843 & -0.216794 \\
    O & -2.554580 & -0.826498 & 0.447640 \\
    H & -2.189205 & -1.099973 & 1.296378 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C58}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C58 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & 1.357879 & 0.427717 & 0.544960 \\
    C & 0.663977 & -0.672319 & 1.362740 \\
    C & -1.362910 & -0.676050 & 0.113044 \\
    C & -0.458029 & -0.220373 & -1.055289 \\
    C & 0.445979 & 0.914581 & -0.594422 \\
    H & 0.933323 & -1.651653 & 0.951907 \\
    H & 0.978979 & -0.640458 & 2.404286 \\
    H & 1.573465 & 1.291218 & 1.174488 \\
    H & -1.623825 & -1.734487 & -0.028485 \\
    H & -1.115092 & 0.108403 & -1.866576 \\
    H & 1.091383 & 1.241020 & -1.413916 \\
    O & -0.747002 & -0.497694 & 1.372870 \\
    O & -2.565778 & 0.025645 & 0.131576 \\
    H & -2.329659 & 0.936372 & 0.355835 \\
    O & 0.418904 & -1.254948 & -1.507135 \\
    H & -0.109656 & -1.980723 & -1.853023 \\
    O & -0.364242 & 1.997551 & -0.121599 \\
    H & -0.528517 & 2.592799 & -0.858673 \\
    O & 2.610824 & -0.025902 & 0.055551 \\
    H & 2.426572 & -0.761042 & -0.542150 \\
    \bottomrule
    \end{tabular}
\end{center}
\end{table}

\begin{center}
   \textbf{$\beta$-C59}
\end{center}

\begin{table}[H]
\caption{Cartesian coordinates in {\AA} of the $\beta$-C59 structure optimized at revDSD-PBEP86-D3(BJ)/jun-cc-pVTZ level of theory. }
\begin{center}
    \begin{tabular}{cD{.}{.}{8} D{.}{.}{8} D{.}{.}{8}}
    \toprule
    \multicolumn{1}{c}{Atom} & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} \\
    \midrule
    C & 1.398051 & -0.559941 & 0.287926 \\
    C & 0.561339 & -1.739955 & -0.188674 \\
    C & -1.436814 & -0.484923 & -0.271682 \\
    C & -0.720066 & 0.782259 & 0.202885 \\
    C & 0.747712 & 0.722590 & -0.199649 \\
    H & 0.593983 & -1.786015 & -1.285389 \\
    H & 0.951759 & -2.675063 & 0.209408 \\
    H & 1.410141 & -0.560931 & 1.388619 \\
    H & -1.424791 & -0.527426 & -1.367641 \\
    H & -0.790301 & 0.804027 & 1.304179 \\
    H & 0.814020 & 0.755529 & -1.291420 \\
    O & -0.775092 & -1.617010 & 0.273726 \\
    O & -2.768714 & -0.533266 & 0.102315 \\
    H & -2.816080 & -0.466815 & 1.062779 \\
    O & -1.357916 & 1.908834 & -0.360982 \\
    H & -0.734621 & 2.643127 & -0.307834 \\
    O & 1.457194 & 1.884897 & 0.239832 \\
    H & 1.430807 & 1.903016 & 1.204406 \\
    O & 2.708467 & -0.712139 & -0.224807 \\
    H & 3.152242 & 0.139847 & -0.142607 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{@{}ccc@{}}
\toprule
 \textbf{Conformer}  & \textbf{$\Delta$E$_{rDSD}$} & \textbf{$\Delta$E$_{DLPNO}$} \\ \midrule
    \textbf{$\alpha$-C1}    &  0.0 & 0.0 \\
    \textbf{$\alpha$-C2}    &  1.76 & 1.67 \\
    \textbf{$\alpha$-C3}    &  2.06 & 2.01 \\
    \textbf{$\alpha$-C4}    &  2.23 & 2.17 \\
    \textbf{$\alpha$-C5}    &  2.20 & 2.18 \\
    \textbf{$\alpha$-C6}    &  2.76 & 2.72 \\
    \textbf{$\alpha$-C7}    &  2.80 & 2.76 \\
    \textbf{$\alpha$-C8}    &  3.02 & 3.05 \\
    \textbf{$\alpha$-C9}    &  3.18 & 3.13 \\
    \textbf{$\alpha$-C10}    &  3.20 & 3.17 \\
    \textbf{$\alpha$-C11}    &  3.28 & 3.22 \\
    \textbf{$\alpha$-C12}    &  3.25 & 3.27 \\
    \textbf{$\alpha$-C13}    &  3.33 & 3.38 \\
    \textbf{$\alpha$-C14}    &  3.40 & 3.38 \\   
    \textbf{$\alpha$-C15}    &  3.71 & 3.76 \\
    \textbf{$\alpha$-C16}    &  3.91 & 3.90 \\
    \textbf{$\alpha$-C17}    &  4.09 & 4.06 \\
    \textbf{$\alpha$-C18}    &  4.21 & 4.16 \\
    \textbf{$\alpha$-C19}    &  4.40 & 4.37 \\
    \textbf{$\alpha$-C20}    &  4.72 & 4.69 \\
    \textbf{$\alpha$-C21}    &  5.00 & 4.97 \\ 
    \textbf{$\alpha$-C22}    &  5.46 & 5.16 \\ 
    \textbf{$\alpha$-C23}    &  5.68 & 5.64  \\
    \textbf{$\alpha$-C24}    &  5.80 & 5.86  \\
    \textbf{$\alpha$-C25}    &  6.61 & 6.29  \\
    \textbf{$\alpha$-C26}    &  6.50 & 6.56  \\
    \textbf{$\alpha$-C27}    &  6.92 & 6.77  \\
    \textbf{$\alpha$-C28}    &  6.91 & 6.92  \\
    \textbf{$\alpha$-C29}    &  7.29 & 6.96  \\
    \textbf{$\alpha$-C30}    &  7.02 & 7.00  \\
    \textbf{$\alpha$-C31}    &  6.95 & 7.02  \\
    \textbf{$\alpha$-C32}    &  7.33 & 7.06  \\
    \textbf{$\alpha$-C33}    &  7.03 & 7.12  \\
    \textbf{$\alpha$-C34}    &  7.25 & 7.30  \\
    \textbf{$\alpha$-C35}    &  7.83 & 7.56  \\
    \textbf{$\alpha$-C36}    &  8.05 & 8.14  \\
    \textbf{$\alpha$-C37}    &  8.62 & 8.33  \\
    \textbf{$\alpha$-C38}    &  8.51 & 8.34  \\
    \textbf{$\alpha$-C39}    &  8.36 & 8.43  \\
    \textbf{$\alpha$-C40}    &  9.12 & 9.01  \\
    \textbf{$\alpha$-C41}    &  9.30 & 9.10  \\
    \textbf{$\alpha$-C42}    &  9.37 & 9.14  \\ 
    \textbf{$\alpha$-C43}    &  9.91 & 9.88  \\  
    \textbf{$\alpha$-C44}    &  9.94 & 9.97  \\ 
\end{tabular}
\begin{tabular}{c c}
\begin{tabular}{@{}ccc@{}}
\toprule
 \textbf{Conformer}  & \textbf{$\Delta$E$_{rDSD}$} & \textbf{$\Delta$E$_{DLPNO}$} \\ \midrule
      \textbf{$\beta$-C1}    &0.00  & 0.00 \\
      \textbf{$\beta$-C2}    &0.61  & 0.67 \\
      \textbf{$\beta$-C3}    &1.87  & 1.83 \\
      \textbf{$\beta$-C4}    &1.96  & 1.89 \\
      \textbf{$\beta$-C5}    &2.48  & 2.42 \\
      \textbf{$\beta$-C6}    &3.10  & 3.02 \\
      \textbf{$\beta$-C7}    &3.19  & 3.24 \\
      \textbf{$\beta$-C8}    &3.31  & 3.35 \\
      \textbf{$\beta$-C9}    &3.56  & 3.47 \\
      \textbf{$\beta$-C10}   &3.59  & 3.52 \\
      \textbf{$\beta$-C11}   &3.71  & 3.62 \\
      \textbf{$\beta$-C12}   &4.17  & 3.92 \\
      \textbf{$\beta$-C13}   &4.04  & 3.93 \\
      \textbf{$\beta$-C14}   &4.01  & 3.95 \\
      \textbf{$\beta$-C15}   &3.99  & 3.97 \\
      \textbf{$\beta$-C16}   &4.00  & 3.99 \\
      \textbf{$\beta$-C17}   &4.06  & 4.01 \\
      \textbf{$\beta$-C18}   &4.01  & 4.06 \\
      \textbf{$\beta$-C19}   &4.02  & 4.08 \\
      \textbf{$\beta$-C20}   &4.06  & 4.12 \\
      \textbf{$\beta$-C21}   &4.05  & 4.14 \\
      \textbf{$\beta$-C22}   &4.12  & 4.17 \\
      \textbf{$\beta$-C23}   &4.19  & 4.23 \\
      \textbf{$\beta$-C24}   &4.56  & 4.52 \\
      \textbf{$\beta$-C25}   &4.53  & 4.58 \\
      \textbf{$\beta$-C26}   &4.64  & 4.70 \\
      \textbf{$\beta$-C27}   &5.35  & 5.32 \\
      \textbf{$\beta$-C28}   &5.94  & 5.83 \\
      \textbf{$\beta$-C29}   &5.84  & 5.86 \\
      \textbf{$\beta$-C30}   &6.06  & 6.11 \\
      \textbf{$\beta$-C31}   &6.25  & 6.31 \\
      \textbf{$\beta$-C32}   &6.45  & 6.47 \\
      \textbf{$\beta$-C33}   &6.46  & 6.52 \\
      \textbf{$\beta$-C34}   &7.06  & 7.11 \\
      \textbf{$\beta$-C35}   &7.26  & 7.21 \\
      \textbf{$\beta$-C36}   &7.43  & 7.31 \\
      \textbf{$\beta$-C37}   &7.33  & 7.35 \\
      \textbf{$\beta$-C38}   &7.44  & 7.47 \\
      \textbf{$\beta$-C39}   &7.60  & 7.64 \\
      \textbf{$\beta$-C40}   &7.79  & 7.76 \\
      \textbf{$\beta$-C41}   &7.97  & 7.92 \\
      \textbf{$\beta$-C42}   &7.93  & 7.92 \\
      \textbf{$\beta$-C43}   &7.99  & 7.96 \\
      \textbf{$\beta$-C44}   &8.02  & 8.02 \\
      \textbf{$\beta$-C45}   &8.03  & 8.06 \\
      \textbf{$\beta$-C46}   &8.19  & 8.12 \\
      \textbf{$\beta$-C47}   &8.56  & 8.37 \\
      \textbf{$\beta$-C48}   &8.59  & 8.45 \\
      \textbf{$\beta$-C49}   &8.54  & 8.57 \\
      \textbf{$\beta$-C50}   &8.74  & 8.59 \\
      \textbf{$\beta$-C51}   &8.89  & 8.77 \\
      \textbf{$\beta$-C52}   &9.07  & 8.86 \\
      \textbf{$\beta$-C53}   &8.88  & 8.92 \\
      \textbf{$\beta$-C54}   &8.95  & 8.95 \\
      \textbf{$\beta$-C55}   &9.01  & 8.97 \\
      \textbf{$\beta$-C56}   &9.09  & 9.08 \\
      \textbf{$\beta$-C57}   &9.40  & 9.18 \\
      \textbf{$\beta$-C58}   &9.34  & 9.25 \\
      \textbf{$\beta$-C59}   &9.39  & 9.26 \\
\end{tabular}
\begin{tabular}{c  c  c  c  c  c  c}
 \hline
Conformer & $\Delta$H(298.15 K) & $\Delta$G(298.15 K) & $\Delta$H(673.15 K) & $\Delta$G(673.15 K) & $\Delta$H(1073.15 K) & $\Delta$G(1073.15 K) \\
 \hline
1 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
2 & 1.73 & 1.63 & 1.76 & 1.47 & 1.79 & 1.29 \\
3 & 1.96 & 2.13 & 1.91 & 2.27 & 1.92 & 2.38 \\
4 & 2.21 & 2.16 & 2.22 & 2.10 & 2.24 & 2.02 \\
5 & 2.14 & 2.28 & 2.10 & 2.37 & 2.12 & 2.43 \\
6 & 2.80 & 2.66 & 2.85 & 2.47 & 2.88 & 2.26 \\
7 & 2.66 & 2.90 & 2.56 & 3.16 & 2.55 & 3.45 \\
8 & 3.23 & 2.92 & 3.33 & 2.48 & 3.37 & 1.98 \\
9 & 3.12 & 3.16 & 3.11 & 3.20 & 3.13 & 3.25 \\
10 & 3.11 & 3.27 & 3.04 & 3.44 & 3.04 & 3.61 \\
11 & 3.28 & 3.18 & 3.31 & 3.05 & 3.33 & 2.91 \\
12 & 3.40 & 3.18 & 3.49 & 2.92 & 3.53 & 2.63 \\
13 & 3.51 & 3.29 & 3.58 & 2.99 & 3.61 & 2.66 \\
14 & 3.28 & 3.56 & 3.19 & 3.83 & 3.19 & 4.11 \\
15 & 3.83 & 3.73 & 3.88 & 3.63 & 3.90 & 3.54 \\
16 & 3.84 & 4.02 & 3.78 & 4.17 & 3.79 & 4.30 \\
17 & 4.12 & 4.09 & 4.15 & 3.96 & 4.19 & 3.76 \\
18 & 4.17 & 4.22 & 4.15 & 4.19 & 4.17 & 4.12 \\
19 & 4.48 & 4.32 & 4.53 & 4.04 & 4.58 & 3.70 \\
20 & 4.66 & 4.77 & 4.59 & 4.86 & 4.60 & 4.94 \\
21 & 4.92 & 5.08 & 4.85 & 5.19 & 4.87 & 5.28 \\
22 & 4.96 & 5.45 & 4.86 & 6.09 & 4.84 & 6.80 \\
23 & 5.74 & 5.62 & 5.79 & 5.37 & 5.84 & 5.03 \\
24 & 5.83 & 5.96 & 5.80 & 6.24 & 5.81 & 6.57 \\
25 & 6.12 & 6.13 & 6.12 & 6.22 & 6.13 & 6.37 \\
26 & 5.88 & 6.76 & 5.58 & 8.08 & 5.49 & 9.61 \\
27 & 6.46 & 6.71 & 6.35 & 7.14 & 6.33 & 7.65 \\
28 & 6.84 & 6.75 & 6.85 & 6.78 & 6.88 & 6.87 \\
29 & 6.91 & 7.03 & 6.87 & 7.29 & 6.90 & 7.62 \\
30 & 6.62 & 7.38 & 6.36 & 8.56 & 6.29 & 9.96 \\
31 & 7.26 & 6.72 & 7.29 & 6.47 & 7.32 & 6.39 \\
32 & 6.95 & 7.16 & 6.86 & 7.57 & 6.85 & 8.08 \\
33 & 6.83 & 7.41 & 6.58 & 8.29 & 6.51 & 9.33 \\
34 & 7.13 & 7.21 & 7.12 & 7.44 & 7.15 & 7.75 \\
35 & 7.32 & 7.38 & 7.32 & 7.50 & 7.35 & 7.66 \\
36 & 7.47 & 7.70 & 7.40 & 8.12 & 7.39 & 8.63 \\
37 & 8.20 & 8.19 & 8.22 & 8.21 & 8.25 & 8.25 \\
38 & 7.98 & 8.79 & 7.72 & 9.84 & 7.65 & 11.02 \\
39 & 8.29 & 8.48 & 8.12 & 8.97 & 8.08 & 9.64 \\
40 & 8.40 & 8.54 & 8.33 & 8.85 & 8.33 & 9.24 \\
41 & 8.92 & 9.27 & 8.86 & 9.88 & 8.86 & 10.62 \\
42 & 8.94 & 9.41 & 8.79 & 10.03 & 8.79 & 10.71 \\
43 & 9.13 & 9.18 & 9.09 & 9.40 & 9.09 & 9.71 \\
44 & 9.98 & 9.90 & 10.00 & 10.00 & 10.01 & 10.20 \\
\end{tabular}
\begin{tabular}{c  c  c  c  c  c  c}
 \hline
Conformer & $\Delta$H(298.15 K) & $\Delta$G(298.15 K) & $\Delta$H(673.15 K) & $\Delta$G(673.15 K) & $\Delta$H(1073.15 K) & $\Delta$G(1073.15 K) \\
 \hline
1 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
2 & 0.68 & 0.66 & 0.68 & 0.64 & 0.69 & 0.61 \\
3 & 1.49 & 2.31 & 1.33 & 3.22 & 1.27 & 4.14 \\
4 & 1.57 & 2.35 & 1.42 & 3.2 & 1.38 & 4.06 \\
5 & 2.13 & 2.82 & 2.01 & 3.55 & 1.97 & 4.26 \\
6 & 2.74 & 3.15 & 2.63 & 4.13 & 2.60 & 4.82 \\
7 & 3.19 & 3.24 & 3.05 & 4.55 & 3.00 & 5.27 \\
8 & 3.23 & 3.42 & 3.08 & 4.66 & 3.03 & 5.42 \\
9 & 3.32 & 3.85 & 3.39 & 2.95 & 3.42 & 2.74 \\
10 & 3.38 & 3.91 & 3.26 & 4.61 & 3.23 & 5.23 \\
11 & 3.45 & 3.94 & 3.50 & 3.01 & 3.53 & 2.76 \\
12 & 3.66 & 3.98 & 3.53 & 4.99 & 3.50 & 5.67 \\
13 & 3.67 & 4.00 & 3.52 & 5.15 & 3.48 & 5.93 \\
14 & 3.69 & 4.03 & 3.55 & 4.97 & 3.52 & 5.65 \\
15 & 3.70 & 4.05 & 3.53 & 4.93 & 3.47 & 5.80 \\
16 & 3.75 & 4.11 & 3.63 & 5.02 & 3.60 & 5.67 \\
17 & 4.04 & 4.15 & 4.06 & 3.81 & 4.08 & 3.66 \\
18 & 4.12 & 4.16 & 4.16 & 3.88 & 4.19 & 3.76 \\
19 & 4.12 & 4.18 & 4.13 & 4.13 & 4.14 & 4.18 \\
20 & 4.13 & 4.31 & 4.17 & 3.94 & 4.20 & 3.86 \\
21 & 4.18 & 4.31 & 4.19 & 4.18 & 4.21 & 4.23 \\
22 & 4.20 & 4.37 & 4.24 & 3.89 & 4.26 & 3.74 \\
23 & 4.26 & 4.37 & 4.27 & 4.33 & 4.28 & 4.65 \\
24 & 4.28 & 4.53 & 4.16 & 5.41 & 4.14 & 5.99 \\
25 & 4.61 & 4.70 & 4.62 & 4.48 & 4.63 & 4.45 \\
26 & 4.69 & 4.83 & 4.70 & 4.77 & 4.71 & 4.86 \\
27 & 5.33 & 5.28 & 5.35 & 5.54 & 5.37 & 5.36 \\
28 & 5.81 & 5.85 & 5.80 & 5.94 & 5.80 & 6.04 \\
29 & 5.82 & 5.96 & 5.83 & 6.04 & 5.85 & 6.08 \\
30 & 6.06 & 6.07 & 6.07 & 6.33 & 6.08 & 6.38 \\
31 & 6.45 & 6.22 & 6.50 & 5.93 & 6.52 & 5.93 \\
32 & 6.49 & 6.40 & 6.46 & 6.89 & 6.47 & 7.43 \\
33 & 6.52 & 6.51 & 6.53 & 6.57 & 6.53 & 6.88 \\
34 & 7.14 & 6.92 & 7.07 & 8.23 & 7.06 & 9.00 \\
35 & 7.24 & 7.03 & 7.30 & 6.86 & 7.33 & 6.92 \\
36 & 7.32 & 7.15 & 7.39 & 7.00 & 7.43 & 7.08 \\
37 & 7.48 & 7.50 & 7.53 & 7.13 & 7.56 & 7.25 \\
38 & 7.50 & 7.54 & 7.55 & 7.57 & 7.58 & 7.65 \\
39 & 7.70 & 7.56 & 7.77 & 7.58 & 7.79 & 7.55 \\
40 & 7.73 & 7.61 & 7.64 & 8.95 & 7.62 & 9.89 \\
41 & 7.82 & 7.73 & 7.76 & 8.78 & 7.75 & 9.58 \\
42 & 7.83 & 7.77 & 7.90 & 7.67 & 7.92 & 7.62 \\
43 & 8.02 & 7.91 & 8.07 & 7.84 & 8.10 & 8.06 \\
44 & 8.08 & 8.00 & 8.10 & 8.29 & 8.12 & 8.75 \\
45 & 8.13 & 8.13 & 8.04 & 9.74 & 8.02 & 10.34 \\
46 & 8.27 & 8.16 & 8.34 & 7.82 & 8.38 & 7.87 \\
47 & 8.31 & 8.53 & 8.38 & 7.07 & 8.41 & 6.78 \\
48 & 8.43 & 8.55 & 8.42 & 8.70 & 8.43 & 8.89 \\
49 & 8.47 & 8.69 & 8.43 & 9.31 & 8.43 & 9.90 \\
50 & 8.63 & 8.79 & 8.71 & 8.49 & 8.75 & 8.41 \\
51 & 8.71 & 8.82 & 8.63 & 9.70 & 8.62 & 10.46 \\
52 & 8.71 & 8.87 & 8.70 & 9.30 & 8.70 & 9.83 \\
53 & 8.86 & 8.88 & 8.84 & 9.58 & 8.86 & 10.04 \\
54 & 8.90 & 9.06 & 8.74 & 10.60 & 8.70 & 11.80 \\
55 & 8.99 & 9.07 & 9.01 & 8.88 & 9.03 & 9.04 \\
56 & 9.06 & 9.16 & 9.14 & 8.76 & 9.17 & 8.64 \\
57 & 9.15 & 9.19 & 9.23 & 9.04 & 9.27 & 9.02 \\
58 & 9.30 & 9.21 & 9.32 & 9.27 & 9.35 & 9.39 \\
59 & 9.37 & 9.57 & 9.46 & 9.03 & 9.49 & 8.84 \\
\end{tabular}
